Computations of quantum Giambelli formulas in some exceptional homogeneous spaces

This paper gathers results obtained with a software written in Java. For exceptional minuscule, quasi-minuscule, cominuscule or adjoint homogeneous spaces, the Schubert cells are expressed as polynomials in the generators of the quantum cohomology algebra.

==> e6p1.tex <==
%% GENERATED BY QUIVER CALCULUS


\noindent
Schubert cells in degree $0$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,0,0,0)} & = & 1\ \\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $1$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,0,0,0,0,0)} & = & h\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $2$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,0,1,0,0,0)} & = & h^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $3$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,0,1,1,0,0)} & = & h^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $4$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,0,1,1,1,0)} & = & h^{4} - s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,1,0,0)} & = & s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $5$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,0,1,1,1,1)} & = & h^{5} - 2\ hs\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,1,1,0)} & = & hs\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $6$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,1,1,1)} & = & h^{6} - 2\ h^{2}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,2,1,0)} & = & -h^{6} + 3\ h^{2}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $7$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,2,1,1)} & = & h^{7} - 2\ h^{3}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,2,1,0)} & = & -2\ h^{7} + 5\ h^{3}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $8$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,2,2,1)} & = & 2\ h^{8} - 5\ h^{4}s + s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,2,1,1)} & = & -h^{8} + 3\ h^{4}s - s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,1,2,2,1,0)} & = & -h^{8} + 2\ h^{4}s + s^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $9$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,2,2,2,1)} & = & 4/3\ h^{9} - 3\ h^{5}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,1,2,2,1,1)} & = & -5/3\ h^{9} + 4\ h^{5}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $10$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,2,3,2,1)} & = & 3\ h^{10} - 7\ h^{6}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,1,2,2,2,1)} & = & -5/3\ h^{10} + 4\ h^{6}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $11$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,3,2,1)} & = & 14/3\ h^{11} - 11\ h^{7}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,1,2,3,2,1)} & = & -5/3\ h^{11} + 4\ h^{7}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $12$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,2,3,2,1)} & = & -1/3\ h^{12} + h^{8}s - s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,1,3,3,2,1)} & = & -4/3\ h^{12} + 3\ h^{8}s + s^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $13$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,3,2,1)} & = & -8/3\ h^{13} + 19/3\ h^{9}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $14$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,4,2,1)} & = & -19/3\ h^{14} + 15\ h^{10}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $15$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,4,3,1)} & = & -10\ h^{15} + 71/3\ h^{11}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $16$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,4,3,2)} & = & -17/3\ h^{16} + 40/3\ h^{12}s + s^{4}\\ 
\end{array}
\vspace{.5cm}
$




==> e6p2.tex <==
%% GENERATED BY QUIVER CALCULUS


\noindent
Schubert cells in degree $0$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,0,0,0)} & = & 1\ \\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $1$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,1,0,0,0,0)} & = & h\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $2$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,1,0,1,0,0)} & = & h^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $3$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,1,1,1,0,0)} & = & s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,0,1,1,0)} & = & h^{3} - s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $4$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,1,0,0)} & = & t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,1,1,0)} & = & hs - t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,0,1,1,1)} & = & h^{4} - 2\ hs + t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $5$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,1,1,0)} & = & ht\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,2,1,0)} & = & -h^{5} + 3\ h^{2}s - 3\ ht\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,1,1,1)} & = & h^{5} - 2\ h^{2}s + ht\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $6$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,2,1,0)} & = & -1/2\ h^{6} + h^{3}s - 1/2\ h^{2}t + 1/2\ s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,2,1,2,1,0)} & = & -h^{6} + 3\ h^{3}s - 2\ h^{2}t - s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,1,1,1)} & = & 1/2\ h^{6} - h^{3}s + 3/2\ h^{2}t - 1/2\ s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,2,1,1)} & = & 1/2\ h^{6} - h^{3}s - 1/2\ h^{2}t + 1/2\ s^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $7$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,1,2,1,0)} & = & -1/2\ h^{7} + h^{4}s - 1/2\ h^{3}t + 1/2\ hs^{2} - st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,2,1,0)} & = & -1/2\ h^{7} + h^{4}s - 3/2\ h^{3}t + 1/2\ hs^{2} + st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,2,1,1)} & = & 1/2\ h^{7} - h^{4}s + 3/2\ h^{3}t - 1/2\ hs^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,2,1,2,1,1)} & = & -1/2\ h^{7} + 2\ h^{4}s - 3/2\ h^{3}t - 3/2\ hs^{2} + st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,2,2,1)} & = & 1/2\ h^{7} - 2\ h^{4}s - 1/2\ h^{3}t + 5/2\ hs^{2} - st\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $8$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,2,1,0)} & = & -1/3\ h^{8} - h^{4}t + 2\ h^{2}s^{2} - hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,1,2,1,1)} & = & -1/6\ h^{8} + h^{5}s + 1/2\ h^{4}t - 3/2\ h^{2}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,2,1,1)} & = & -1/6\ h^{8} + h^{5}s - 1/2\ h^{4}t - 3/2\ h^{2}s^{2} + 2\ hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,2,2,1)} & = & 5/6\ h^{8} - 3\ h^{5}s + 3/2\ h^{4}t + 5/2\ h^{2}s^{2} - 2\ hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,2,1,2,2,1)} & = & -1/3\ h^{8} + h^{5}s - 2\ h^{4}t + hst\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $9$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,3,1,0)} & = & 1/4\ h^{9} - 5/2\ h^{6}s - 1/4\ h^{5}t + 19/4\ h^{3}s^{2} - 3\ h^{2}st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,2,1,1)} & = & -7/12\ h^{9} + 5/2\ h^{6}s - 3/4\ h^{5}t - 11/4\ h^{3}s^{2} + 2\ h^{2}st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,1,2,2,1)} & = & 5/12\ h^{9} - 3/2\ h^{6}s + 5/4\ h^{5}t + 5/4\ h^{3}s^{2} - 2\ h^{2}st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,2,2,1)} & = & 5/12\ h^{9} - 3/2\ h^{6}s + 1/4\ h^{5}t + 5/4\ h^{3}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,2,1,3,2,1)} & = & -3/4\ h^{9} + 5/2\ h^{6}s - 13/4\ h^{5}t - 5/4\ h^{3}s^{2} + 3\ h^{2}st\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $10$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,3,2,0)} & = & 7/12\ h^{10} - 7/2\ h^{7}s + 1/4\ h^{6}t + 21/4\ h^{4}s^{2} - 3\ h^{3}st - 1/2\ s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,3,1,1)} & = & -1/3\ h^{10} + h^{7}s - 1/2\ h^{6}t - 1/2\ h^{4}s^{2} + 1/2\ s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,2,2,1)} & = & -1/4\ h^{10} + 3/2\ h^{7}s - 1/4\ h^{6}t - 9/4\ h^{4}s^{2} + 2\ h^{3}st - 1/2\ s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,1,3,2,1)} & = & 2/3\ h^{10} - 3\ h^{7}s + 3/2\ h^{6}t + 7/2\ h^{4}s^{2} - 4\ h^{3}st + 1/2\ s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,2,2,3,2,1)} & = & -17/12\ h^{10} + 11/2\ h^{7}s - 19/4\ h^{6}t - 19/4\ h^{4}s^{2} + 7\ h^{3}st - 1/2\ s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,3,2,1)} & = & 2/3\ h^{10} - 3\ h^{7}s + 1/2\ h^{6}t + 7/2\ h^{4}s^{2} - 2\ h^{3}st + 1/2\ s^{2}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $11$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,3,2,2)} & = & -5/3\ h^{11} + 22/3\ h^{8}s - 5\ h^{7}t - 8\ h^{5}s^{2} + 12\ h^{4}st - 4\ hs^{2}t + q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,3,3,1)} & = & 47/12\ h^{11} - 109/6\ h^{8}s + 41/4\ h^{7}t + 85/4\ h^{5}s^{2} - 27\ h^{4}st + 15/2\ hs^{2}t\\
 & &  - 2\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,3,2,1)} & = & 21/4\ h^{11} - 143/6\ h^{8}s + 53/4\ h^{7}t + 109/4\ h^{5}s^{2} - 33\ h^{4}st + 15/2\ hs^{2}t\\
 & &  - 2\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,4,2,1)} & = & -13/2\ h^{11} + 30\ h^{8}s - 16\ h^{7}t - 35\ h^{5}s^{2} + 42\ h^{4}st - 21/2\ hs^{2}t + 3\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,2,3,2,1)} & = & -10/3\ h^{11} + 44/3\ h^{8}s - 9\ h^{7}t - 16\ h^{5}s^{2} + 20\ h^{4}st - 4\ hs^{2}t + q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,2,3,2,1)} & = & 43/12\ h^{11} - 33/2\ h^{8}s + 33/4\ h^{7}t + 77/4\ h^{5}s^{2} - 22\ h^{4}st + 11/2\ hs^{2}t\\
 & &  - 2\ q\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $12$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,3,3,2)} & = & 17/48\ h^{12} - 15/8\ h^{9}s + 7/48\ h^{8}t + 41/16\ h^{6}s^{2} - h^{5}st - 3/4\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,4,3,1)} & = & -23/48\ h^{12} + 17/8\ h^{9}s - 3/16\ h^{8}t - 39/16\ h^{6}s^{2} + 7/4\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,4,2,1)} & = & 121/48\ h^{12} - 87/8\ h^{9}s + 109/16\ h^{8}t + 185/16\ h^{6}s^{2} - 14\ h^{5}st\\
 & &  + 7/4\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,3,2,1)} & = & -21/16\ h^{12} + 131/24\ h^{9}s - 185/48\ h^{8}t - 87/16\ h^{6}s^{2} + 7\ h^{5}st\\
 & &  - 3/4\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,2,4,2,1)} & = & -119/48\ h^{12} + 89/8\ h^{9}s - 115/16\ h^{8}t - 199/16\ h^{6}s^{2} + 17\ h^{5}st\\
 & &  - 17/4\ h^{2}s^{2}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $13$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,4,3,2)} & = & 17/48\ h^{13} - 15/8\ h^{10}s + 7/48\ h^{9}t + 41/16\ h^{7}s^{2} - h^{6}st - 3/4\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,4,3,1)} & = & 15/4\ h^{13} - 49/3\ h^{10}s + 34/3\ h^{9}t + 35/2\ h^{7}s^{2} - 25\ h^{6}st + 25/4\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,4,2,1)} & = & -21/16\ h^{13} + 131/24\ h^{10}s - 185/48\ h^{9}t - 87/16\ h^{7}s^{2} + 7\ h^{6}st\\
 & &  - 3/4\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,2,4,3,1)} & = & -55/12\ h^{13} + 61/3\ h^{10}s - 35/3\ h^{9}t - 45/2\ h^{7}s^{2} + 26\ h^{6}st - 15/4\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,3,4,2,1)} & = & 1/12\ h^{13} - 2/3\ h^{9}t - 1/2\ h^{7}s^{2} + 4\ h^{6}st - 15/4\ h^{3}s^{2}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $14$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,3,4,3,2)} & = & 305/48\ h^{14} - 677/24\ h^{11}s + 775/48\ h^{10}t + 1499/48\ h^{8}s^{2} - 36\ h^{7}st\\
 & &  + 21/4\ h^{4}s^{2}t - sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,4,3,1)} & = & -2\ h^{14} + 26/3\ h^{11}s - 4\ h^{10}t - 28/3\ h^{8}s^{2} + 7\ h^{7}st + 2\ h^{4}s^{2}t + sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,2,4,3,2)} & = & -6\ h^{14} + 79/3\ h^{11}s - 16\ h^{10}t - 86/3\ h^{8}s^{2} + 35\ h^{7}st - 6\ h^{4}s^{2}t + sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,3,4,3,1)} & = & -29/48\ h^{14} + 77/24\ h^{11}s - 13/16\ h^{10}t - 211/48\ h^{8}s^{2} + 4\ h^{7}st - h^{4}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,4,2,1)} & = & 11/16\ h^{14} - 77/24\ h^{11}s + 7/48\ h^{10}t + 187/48\ h^{8}s^{2} - 11/4\ h^{4}s^{2}t - sq\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $15$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,4,3,2)} & = & 3\ h^{15} - 40/3\ h^{12}s + 29/3\ h^{11}t + 44/3\ h^{9}s^{2} - 70/3\ h^{8}st + 8\ h^{5}s^{2}t + tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,3,4,3,2)} & = & 49/96\ h^{15} - 109/48\ h^{12}s - 41/96\ h^{11}t + 251/96\ h^{9}s^{2} + 5/2\ h^{8}st\\
 & &  - 35/8\ h^{5}s^{2}t - tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,3,5,3,1)} & = & -173/96\ h^{15} + 139/16\ h^{12}s - 17/32\ h^{11}t - 349/32\ h^{9}s^{2} + 3/2\ h^{8}st\\
 & &  + 49/8\ h^{5}s^{2}t + 3\ tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,4,3,1)} & = & -69/32\ h^{15} + 451/48\ h^{12}s - 649/96\ h^{11}t - 965/96\ h^{9}s^{2} + 91/6\ h^{8}st\\
 & &  - 35/8\ h^{5}s^{2}t - tq\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $16$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,3,3,5,3,2)} & = & 3/32\ h^{16} - 1/16\ h^{13}s - 95/96\ h^{12}t - 13/32\ h^{10}s^{2} + 21/4\ h^{9}st\\
 & &  - 81/16\ h^{6}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,4,3,2)} & = & 121/36\ h^{16} - 359/24\ h^{13}s + 457/48\ h^{12}t + 265/16\ h^{10}s^{2} - 89/4\ h^{9}st\\
 & &  + 89/16\ h^{6}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,5,3,1)} & = & -599/96\ h^{16} + 1325/48\ h^{13}s - 1535/96\ h^{12}t - 973/32\ h^{10}s^{2} + 141/4\ h^{9}st\\
 & &  - 81/16\ h^{6}s^{2}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $17$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,3,3,5,4,2)} & = & -733/288\ h^{17} + 559/48\ h^{14}s - 1037/96\ h^{13}t - 1265/96\ h^{11}s^{2} + 89/3\ h^{10}st\\
 & &  - 31/2\ h^{7}s^{2}t - s^{2}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,5,3,2)} & = & 335/72\ h^{17} - 985/48\ h^{14}s + 1351/96\ h^{13}t + 2149/96\ h^{11}s^{2} - 781/24\ h^{10}st\\
 & &  + 295/32\ h^{7}s^{2}t + 1/2\ s^{2}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,5,3,1)} & = & -3613/288\ h^{17} + 885/16\ h^{14}s - 1103/32\ h^{13}t - 5809/96\ h^{11}s^{2} + 77\ h^{10}st\\
 & &  - 31/2\ h^{7}s^{2}t - s^{2}q\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $18$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,3,5,4,2)} & = & 4801/384\ h^{18} - 3507/64\ h^{15}s + 12971/384\ h^{14}t + 7613/128\ h^{12}s^{2}\\
 & &  - 293/4\ h^{11}st + 595/48\ h^{8}s^{2}t + stq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,5,3,2)} & = & -10909/1152\ h^{18} + 2661/64\ h^{15}s - 9485/384\ h^{14}t - 17393/384\ h^{12}s^{2}\\
 & &  + 319/6\ h^{11}st - 59/8\ h^{8}s^{2}t - stq\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $19$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,5,4,2)} & = & 1429/288\ h^{19} - 1567/72\ h^{16}s + 2099/144\ h^{15}t + 283/12\ h^{13}s^{2}\\
 & &  - 787/24\ h^{12}st + 787/96\ h^{9}s^{2}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $20$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,6,4,2)} & = & 27497/2304\ h^{20} - 6721/128\ h^{17}s + 8899/256\ h^{16}t + 43901/768\ h^{14}s^{2}\\
 & &  - 473/6\ h^{13}st + 473/24\ h^{10}s^{2}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $21$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,4,4,6,4,2)} & = & 34663/2304\ h^{21} - 76567/1152\ h^{18}s + 105349/2304\ h^{17}t + 55811/768\ h^{15}s^{2}\\
 & &  - 427/4\ h^{14}st + 1505/48\ h^{11}s^{2}t - 1/2\ s^{2}tq\\ 
\end{array}
\vspace{.5cm}
$




==> e7p1.tex <==
%% GENERATED BY QUIVER CALCULUS


\noindent
Schubert cells in degree $0$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,0,0,0,0)} & = & 1\ \\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $1$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,0,0,0,0,0,0)} & = & h\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $2$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,0,0,0,0,0)} & = & h^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $3$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,0,0,0,0)} & = & h^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $4$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,1,0,0,0)} & = & s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,0,1,0,0)} & = & h^{4} - s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $5$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,1,1,0,0)} & = & hs\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,0,1,1,0)} & = & h^{5} - 2\ hs\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $6$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,2,1,1,0,0)} & = & -h^{6} + 3\ h^{2}s + t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,1,1,1,0)} & = & h^{6} - 2\ h^{2}s - t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,0,1,1,1)} & = & t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $7$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,1,1,0,0)} & = & -2\ h^{7} + 5\ h^{3}s + 3\ ht\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,1,1,1,0)} & = & h^{7} - 2\ h^{3}s - 2\ ht\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,1,1,1,1)} & = & ht\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $8$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,2,1,1,0,0)} & = & -h^{8} + 2\ h^{4}s + 2\ h^{2}t + s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,1,1,1,0)} & = & -h^{8} + 3\ h^{4}s + h^{2}t - s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,1,2,1,0)} & = & 2\ h^{8} - 5\ h^{4}s - 4\ h^{2}t + s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,1,1,1,1)} & = & h^{2}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $9$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,2,1,1,1,0)} & = & -h^{9} + 2\ h^{5}s + 2\ h^{3}t + hs^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,1,2,1,0)} & = & h^{9} - 2\ h^{5}s - 3\ h^{3}t - 1/2\ hs^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,1,1,1,1)} & = & -h^{9} + 3\ h^{5}s + 2\ h^{3}t - 3/2\ hs^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,1,2,1,1)} & = & h^{9} - 3\ h^{5}s - h^{3}t + 3/2\ hs^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $10$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,2,1,2,1,0)} & = & -h^{6}s + 5/2\ h^{2}s^{2} + st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,1,2,1,0)} & = & h^{10} - h^{6}s - 3\ h^{4}t - 3\ h^{2}s^{2} - 2\ st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,2,1,1,1,1)} & = & -h^{10} + 3\ h^{6}s + 2\ h^{4}t - 3/2\ h^{2}s^{2} - st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,1,2,1,1)} & = & st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,1,2,2,1)} & = & h^{10} - 3\ h^{6}s - h^{4}t + 3/2\ h^{2}s^{2} - st\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $11$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,1,2,1,0)} & = & h^{11} - 4\ h^{7}s - 2\ h^{5}t + 4\ h^{3}s^{2} + 2\ hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,2,2,1,0)} & = & 3\ h^{7}s - 7\ h^{3}s^{2} - 7\ hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,2,1,2,1,1)} & = & -h^{11} + 3\ h^{7}s + 2\ h^{5}t - 3/2\ h^{3}s^{2} - hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,1,2,1,1)} & = & -h^{5}t + 3\ hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,1,2,2,1)} & = & h^{11} - 3\ h^{7}s - h^{5}t + 3/2\ h^{3}s^{2} - hst\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $12$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,3,1,2,1,0)} & = & h^{12} - 4\ h^{8}s - 2\ h^{6}t + 7/2\ h^{4}s^{2} + 3\ h^{2}st + s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,2,2,1,0)} & = & 2/3\ h^{12} - h^{8}s - 2/3\ h^{6}t - h^{4}s^{2} - 4\ h^{2}st - 2/3\ s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,1,2,1,1)} & = & -2/3\ h^{12} + h^{8}s + 2/3\ h^{6}t + 3/2\ h^{4}s^{2} + 3\ h^{2}st - 1/3\ s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,2,2,1,1)} & = & -2/3\ h^{12} + 4\ h^{8}s + 2/3\ h^{6}t - 6\ h^{4}s^{2} - 3\ h^{2}st + 2/3\ s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,2,1,2,2,1)} & = & -1/3\ h^{12} + 2\ h^{8}s + 4/3\ h^{6}t - 3\ h^{4}s^{2} - 4\ h^{2}st + 1/3\ s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,1,2,2,1)} & = & 4/3\ h^{12} - 5\ h^{8}s - 7/3\ h^{6}t + 9/2\ h^{4}s^{2} + 3\ h^{2}st - 1/3\ s^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $13$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,3,2,2,1,0)} & = & h^{13} - 2\ h^{9}s - h^{7}t - h^{5}s^{2} - 4\ h^{3}st + 1/2\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,1,2,1,1)} & = & -2\ h^{9}s - h^{7}t + 9/2\ h^{5}s^{2} + 7\ h^{3}st + 1/2\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,2,2,1,1)} & = & -1/3\ h^{13} + h^{9}s + 1/3\ h^{7}t - 7/6\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,1,2,2,1)} & = & -1/3\ h^{13} + 2\ h^{9}s + 4/3\ h^{7}t - 3\ h^{5}s^{2} - 4\ h^{3}st + 1/3\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,2,2,2,1)} & = & -1/3\ h^{13} + 3\ h^{9}s + 1/3\ h^{7}t - 6\ h^{5}s^{2} - 3\ h^{3}st + 11/6\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,1,3,2,1)} & = & 2\ h^{13} - 10\ h^{9}s - 4\ h^{7}t + 27/2\ h^{5}s^{2} + 10\ h^{3}st - 5/2\ hs^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $14$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,2,2,1,0)} & = & 1/3\ h^{14} + 3\ h^{10}s + h^{8}t - 10\ h^{6}s^{2} - 12\ h^{4}st + 8/3\ h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,2,2,1,1)} & = & 2/3\ h^{14} - 5\ h^{10}s - 2\ h^{8}t + 9\ h^{6}s^{2} + 8\ h^{4}st - 13/6\ h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,1,2,2,1)} & = & -2/3\ h^{14} + 3\ h^{10}s + h^{8}t - 9/2\ h^{6}s^{2} - h^{4}st + 8/3\ h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,2,2,2,1)} & = & -h^{14} + 6\ h^{10}s + 7/3\ h^{8}t - 9\ h^{6}s^{2} - 8\ h^{4}st + h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,1,3,2,1)} & = & 4/3\ h^{14} - 7\ h^{10}s - 2\ h^{8}t + 21/2\ h^{6}s^{2} + 5\ h^{4}st - 10/3\ h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,2,3,2,1)} & = & 2/3\ h^{14} - 3\ h^{10}s - 2\ h^{8}t + 3\ h^{6}s^{2} + 5\ h^{4}st + 5/6\ h^{2}s^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $15$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,2,3,1,0)} & = & -11/6\ h^{15} + 16\ h^{11}s + 17/3\ h^{9}t - 31\ h^{7}s^{2} - 27\ h^{5}st + 25/3\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,2,2,1,1)} & = & 13/6\ h^{15} - 13\ h^{11}s - 14/3\ h^{9}t + 21\ h^{7}s^{2} + 15\ h^{5}st - 17/3\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,2,2,2,1)} & = & -3/2\ h^{15} + 8\ h^{11}s + 8/3\ h^{9}t - 12\ h^{7}s^{2} - 7\ h^{5}st + 7/2\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,1,3,2,1)} & = & 5/6\ h^{15} - 5\ h^{11}s - 5/3\ h^{9}t + 15/2\ h^{7}s^{2} + 6\ h^{5}st - 5/6\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,3,2,3,2,1)} & = & 1/2\ h^{15} - 2\ h^{11}s - 1/3\ h^{9}t + 3\ h^{7}s^{2} - h^{5}st - 5/2\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,4,2,3,2,1)} & = & 1/6\ h^{15} - h^{11}s - 5/3\ h^{9}t + 6\ h^{5}st + 10/3\ h^{3}s^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $16$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,2,3,2,0)} & = & -4\ h^{16} + 83/3\ h^{12}s + 29/3\ h^{10}t - 97/2\ h^{8}s^{2} - 113/3\ h^{6}st + 13\ h^{4}s^{3} + 1/3\ s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,2,3,1,1)} & = & 13/6\ h^{16} - 35/3\ h^{12}s - 4\ h^{10}t + 35/2\ h^{8}s^{2} + 32/3\ h^{6}st - 14/3\ h^{4}s^{3} - 1/3\ s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,2,2,2,1)} & = & -4/3\ h^{12}s - 2/3\ h^{10}t + 7/2\ h^{8}s^{2} + 13/3\ h^{6}st - h^{4}s^{3} + 1/3\ s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,2,3,2,1)} & = & -3/2\ h^{16} + 28/3\ h^{12}s + 10/3\ h^{10}t - 31/2\ h^{8}s^{2} - 34/3\ h^{6}st + 9/2\ h^{4}s^{3}\\
 & &  - 1/3\ s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,1,3,2,1)} & = & 7/3\ h^{16} - 43/3\ h^{12}s - 5\ h^{10}t + 23\ h^{8}s^{2} + 52/3\ h^{6}st - 16/3\ h^{4}s^{3} + 1/3\ s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,4,2,3,2,1)} & = & 2\ h^{16} - 34/3\ h^{12}s - 11/3\ h^{10}t + 37/2\ h^{8}s^{2} + 31/3\ h^{6}st - 7\ h^{4}s^{3} + 1/3\ s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,4,2,3,2,1)} & = & -11/6\ h^{16} + 31/3\ h^{12}s + 2\ h^{10}t - 37/2\ h^{8}s^{2} - 13/3\ h^{6}st + 31/3\ h^{4}s^{3} - 1/3\ s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $17$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,2,3,2,2)} & = & 7/2\ h^{17} - 21\ h^{13}s - 6\ h^{11}t + 75/2\ h^{9}s^{2} + 18\ h^{7}st - 39/2\ h^{5}s^{3} + 9/2\ hs^{4}\\
 & &  + q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,2,3,3,1)} & = & -11\ h^{17} + 209/3\ h^{13}s + 65/3\ h^{11}t - 247/2\ h^{9}s^{2} - 221/3\ h^{7}st + 52\ h^{5}s^{3}\\
 & &  - 26/3\ hs^{4} - 2\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,2,4,2,1)} & = & 62/3\ h^{17} - 130\ h^{13}s - 124/3\ h^{11}t + 227\ h^{9}s^{2} + 140\ h^{7}st - 535/6\ h^{5}s^{3}\\
 & &  + 25/2\ hs^{4} + 3\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,5,2,3,2,1)} & = & -91/3\ h^{17} + 189\ h^{13}s + 181/3\ h^{11}t - 327\ h^{9}s^{2} - 202\ h^{7}st + 376/3\ h^{5}s^{3}\\
 & &  - 16\ hs^{4} - 4\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,3,3,2,1)} & = & 49/3\ h^{17} - 305/3\ h^{13}s - 98/3\ h^{11}t + 175\ h^{9}s^{2} + 329/3\ h^{7}st - 196/3\ h^{5}s^{3}\\
 & &  + 49/6\ hs^{4} + 2\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,4,2,3,2,1)} & = & 133/6\ h^{17} - 137\ h^{13}s - 130/3\ h^{11}t + 473/2\ h^{9}s^{2} + 143\ h^{7}st - 275/3\ h^{5}s^{3}\\
 & &  + 11\ hs^{4} + 3\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,3,4,2,3,2,1)} & = & -12\ h^{17} + 221/3\ h^{13}s + 68/3\ h^{11}t - 255/2\ h^{9}s^{2} - 221/3\ h^{7}st + 51\ h^{5}s^{3}\\
 & &  - 17/3\ hs^{4} - 2\ q\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $18$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,2,3,3,2)} & = & -53/18\ h^{18} + 172/9\ h^{14}s + 20/3\ h^{12}t - 193/6\ h^{10}s^{2} - 218/9\ h^{8}st\\
 & &  + 143/18\ h^{6}s^{3} + 29/36\ h^{2}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,4,2,4,3,1)} & = & 29/6\ h^{18} - 89/3\ h^{14}s - 31/3\ h^{12}t + 48\ h^{10}s^{2} + 35\ h^{8}st - 65/6\ h^{6}s^{3}\\
 & &  - 25/12\ h^{2}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,5,2,4,2,1)} & = & -7/2\ h^{18} + 20\ h^{14}s + 7\ h^{12}t - 30\ h^{10}s^{2} - 65/3\ h^{8}st + 4\ h^{6}s^{3} + 7/2\ h^{2}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,5,3,3,2,1)} & = & 31/9\ h^{18} - 193/9\ h^{14}s - 22/3\ h^{12}t + 107/3\ h^{10}s^{2} + 227/9\ h^{8}st - 94/9\ h^{6}s^{3}\\
 & &  + 7/9\ h^{2}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,5,2,3,2,1)} & = & -9/2\ h^{18} + 30\ h^{14}s + 10\ h^{12}t - 54\ h^{10}s^{2} - 110/3\ h^{8}st + 22\ h^{6}s^{3} - 11/2\ h^{2}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,4,2,3,2,1)} & = & 22/3\ h^{18} - 140/3\ h^{14}s - 46/3\ h^{12}t + 163/2\ h^{10}s^{2} + 53\ h^{8}st - 94/3\ h^{6}s^{3}\\
 & &  + 65/12\ h^{2}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $19$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,2,4,3,2)} & = & -53/18\ h^{19} + 172/9\ h^{15}s + 20/3\ h^{13}t - 193/6\ h^{11}s^{2} - 218/9\ h^{9}st\\
 & &  + 143/18\ h^{7}s^{3} + 29/36\ h^{3}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,5,3,4,2,1)} & = & 47/9\ h^{19} - 625/18\ h^{15}s - 32/3\ h^{13}t + 196/3\ h^{11}s^{2} + 343/9\ h^{9}st\\
 & &  - 308/9\ h^{7}s^{3} + 98/9\ h^{3}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,5,2,4,3,1)} & = & 70/9\ h^{19} - 439/9\ h^{15}s - 17\ h^{13}t + 481/6\ h^{11}s^{2} + 533/9\ h^{9}st - 169/9\ h^{7}s^{3}\\
 & &  - 26/9\ h^{3}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,5,2,4,2,1)} & = & -33/2\ h^{19} + 207/2\ h^{15}s + 104/3\ h^{13}t - 351/2\ h^{11}s^{2} - 119\ h^{9}st + 57\ h^{7}s^{3}\\
 & &  - 9/2\ h^{3}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,5,3,3,2,1)} & = & -16/9\ h^{19} + 239/18\ h^{15}s + 10/3\ h^{13}t - 89/3\ h^{11}s^{2} - 116/9\ h^{9}st\\
 & &  + 214/9\ h^{7}s^{3} - 91/9\ h^{3}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,5,2,3,2,1)} & = & 124/9\ h^{19} - 781/9\ h^{15}s - 28\ h^{13}t + 907/6\ h^{11}s^{2} + 857/9\ h^{9}st - 529/9\ h^{7}s^{3}\\
 & &  + 82/9\ h^{3}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $20$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,5,3,4,3,1)} & = & 179/9\ h^{20} - 127\ h^{16}s - 371/9\ h^{14}t + 223\ h^{12}s^{2} + 143\ h^{10}st - 1573/18\ h^{8}s^{3}\\
 & &  + 91/6\ h^{4}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,5,2,4,3,2)} & = & -53/18\ h^{20} + 172/9\ h^{16}s + 20/3\ h^{14}t - 193/6\ h^{12}s^{2} - 218/9\ h^{10}st\\
 & &  + 143/18\ h^{8}s^{3} + 29/36\ h^{4}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,5,3,4,2,1)} & = & -44/3\ h^{20} + 1661/18\ h^{16}s + 275/9\ h^{14}t - 473/3\ h^{12}s^{2} - 944/9\ h^{10}st\\
 & &  + 319/6\ h^{8}s^{3} - 77/18\ h^{4}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,5,2,4,3,1)} & = & -55/6\ h^{20} + 532/9\ h^{16}s + 158/9\ h^{14}t - 332/3\ h^{12}s^{2} - 536/9\ h^{10}st\\
 & &  + 182/3\ h^{8}s^{3} - 679/36\ h^{4}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,5,2,4,2,1)} & = & 22/3\ h^{20} - 431/9\ h^{16}s - 121/9\ h^{14}t + 557/6\ h^{12}s^{2} + 409/9\ h^{10}st\\
 & &  - 341/6\ h^{8}s^{3} + 671/36\ h^{4}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,5,3,3,2,1)} & = & 116/9\ h^{20} - 79\ h^{16}s - 245/9\ h^{14}t + 128\ h^{12}s^{2} + 92\ h^{10}st - 529/18\ h^{8}s^{3}\\
 & &  - 35/6\ h^{4}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $21$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,5,3,4,3,2)} & = & 27/2\ h^{21} - 88\ h^{17}s - 51/2\ h^{15}t + 168\ h^{13}s^{2} + 87\ h^{11}st - 195/2\ h^{9}s^{3}\\
 & &  + 63/2\ h^{5}s^{4} + sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,5,3,4,3,1)} & = & 115/18\ h^{21} - 39\ h^{17}s - 283/18\ h^{15}t + 55\ h^{13}s^{2} + 56\ h^{11}st + 91/9\ h^{9}s^{3}\\
 & &  - 49/3\ h^{5}s^{4} - sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,6,3,4,2,1)} & = & -611/18\ h^{21} + 3785/18\ h^{17}s + 147/2\ h^{15}t - 1022/3\ h^{13}s^{2} - 2276/9\ h^{11}st\\
 & &  + 652/9\ h^{9}s^{3} + 161/9\ h^{5}s^{4} + 2\ sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,5,2,4,3,2)} & = & -148/9\ h^{21} + 964/9\ h^{17}s + 193/6\ h^{15}t - 1201/6\ h^{13}s^{2} - 1001/9\ h^{11}st\\
 & &  + 949/9\ h^{9}s^{3} - 1105/36\ h^{5}s^{4} - sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,5,3,4,2,1)} & = & 116/9\ h^{21} - 79\ h^{17}s - 245/9\ h^{15}t + 128\ h^{13}s^{2} + 92\ h^{11}st - 529/18\ h^{9}s^{3}\\
 & &  - 35/6\ h^{5}s^{4} - sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,5,2,4,3,1)} & = & 8/9\ h^{21} - 9\ h^{17}s + 10/9\ h^{15}t + 69/2\ h^{13}s^{2} - 13/3\ h^{11}st - 494/9\ h^{9}s^{3}\\
 & &  + 169/6\ h^{5}s^{4} + 2\ sq\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $22$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,4,6,3,4,3,1)} & = & -1561/54\ h^{22} + 4939/27\ h^{18}s + 521/9\ h^{16}t - 2912/9\ h^{14}s^{2} - 5312/27\ h^{12}st\\
 & &  + 3692/27\ h^{10}s^{3} - 715/27\ h^{6}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,5,3,4,3,2)} & = & 1249/108\ h^{22} - 8015/108\ h^{18}s - 823/36\ h^{16}t + 2435/18\ h^{14}s^{2}\\
 & &  + 4223/54\ h^{12}st - 1768/27\ h^{10}s^{3} + 461/27\ h^{6}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,5,3,4,3,1)} & = & 77/3\ h^{22} - 323/2\ h^{18}s - 961/18\ h^{16}t + 276\ h^{14}s^{2} + 550/3\ h^{12}st\\
 & &  - 559/6\ h^{10}s^{3} + 15/2\ h^{6}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,6,3,4,2,1)} & = & -481/54\ h^{22} + 1483/27\ h^{18}s + 188/9\ h^{16}t - 743/9\ h^{14}s^{2} - 1991/27\ h^{12}st\\
 & &  - 7/27\ h^{10}s^{3} + 419/27\ h^{6}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,5,2,4,3,2)} & = & -704/27\ h^{22} + 9047/54\ h^{18}s + 943/18\ h^{16}t - 5449/18\ h^{14}s^{2} - 4877/27\ h^{12}st\\
 & &  + 7501/54\ h^{10}s^{3} - 3601/108\ h^{6}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $23$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,4,6,3,5,3,1)} & = & -4351/36\ h^{23} + 3065/4\ h^{19}s + 8867/36\ h^{17}t - 2689/2\ h^{15}s^{2} - 5065/6\ h^{13}st\\
 & &  + 9659/18\ h^{11}s^{3} - 1111/12\ h^{7}s^{4} - 3\ tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,6,3,4,3,2)} & = & 1355/36\ h^{23} - 967/4\ h^{19}s - 301/4\ h^{17}t + 438\ h^{15}s^{2} + 1553/6\ h^{13}st\\
 & &  - 3679/18\ h^{11}s^{3} + 605/12\ h^{7}s^{4} + tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,6,3,4,3,1)} & = & 2933/54\ h^{23} - 18445/54\ h^{19}s - 679/6\ h^{17}t + 10493/18\ h^{15}s^{2}\\
 & &  + 10492/27\ h^{13}st - 5278/27\ h^{11}s^{3} + 847/54\ h^{7}s^{4} + 2\ tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,5,3,4,3,2)} & = & -704/27\ h^{23} + 9047/54\ h^{19}s + 943/18\ h^{17}t - 5449/18\ h^{15}s^{2} - 4877/27\ h^{13}st\\
 & &  + 7501/54\ h^{11}s^{3} - 3601/108\ h^{7}s^{4} - tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,5,6,3,4,2,1)} & = & -2299/36\ h^{23} + 1581/4\ h^{19}s + 4997/36\ h^{17}t - 637\ h^{15}s^{2} - 2869/6\ h^{13}st\\
 & &  + 2279/18\ h^{11}s^{3} + 473/12\ h^{7}s^{4} - 3\ tq\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $24$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,4,6,3,5,3,2)} & = & 143/18\ h^{24} - 176/3\ h^{20}s - 34/3\ h^{18}t + 571/4\ h^{16}s^{2} + 361/9\ h^{14}st\\
 & &  - 1291/9\ h^{12}s^{3} + 271/4\ h^{8}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,6,3,5,3,1)} & = & -1972/27\ h^{24} + 12806/27\ h^{20}s + 424/3\ h^{18}t - 16007/18\ h^{16}s^{2}\\
 & &  - 13093/27\ h^{14}st + 25931/54\ h^{12}s^{3} - 15587/108\ h^{8}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,5,6,3,4,3,1)} & = & 2401/54\ h^{24} - 7957/27\ h^{20}s - 245/3\ h^{18}t + 5249/9\ h^{16}s^{2} + 7562/27\ h^{14}st\\
 & &  - 10214/27\ h^{12}s^{3} + 14707/108\ h^{8}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,6,3,4,3,2)} & = & 1799/162\ h^{24} - 5363/81\ h^{20}s - 679/27\ h^{18}t + 2590/27\ h^{16}s^{2}\\
 & &  + 6934/81\ h^{14}st + 919/162\ h^{12}s^{3} - 7345/324\ h^{8}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $25$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,4,6,3,5,4,2)} & = & 7808/81\ h^{25} - 51742/81\ h^{21}s - 9685/54\ h^{19}t + 33914/27\ h^{17}s^{2}\\
 & &  + 100099/162\ h^{15}st - 128899/162\ h^{13}s^{3} + 91423/324\ h^{9}s^{4} + s^{2}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,5,6,3,5,3,1)} & = & -6019/108\ h^{25} + 37841/108\ h^{21}s + 465/4\ h^{19}t - 21511/36\ h^{17}s^{2}\\
 & &  - 10777/27\ h^{15}st + 10781/54\ h^{13}s^{3} - 1727/108\ h^{9}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,6,3,5,3,2)} & = & -14329/162\ h^{25} + 46990/81\ h^{21}s + 9073/54\ h^{19}t - 120239/108\ h^{17}s^{2}\\
 & &  - 93601/162\ h^{15}st + 105661/162\ h^{13}s^{3} - 17368/81\ h^{9}s^{4} - s^{2}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,5,6,3,4,3,2)} & = & 38279/324\ h^{25} - 247279/324\ h^{21}s - 25049/108\ h^{19}t + 76063/54\ h^{17}s^{2}\\
 & &  + 64517/81\ h^{15}st - 57767/81\ h^{13}s^{3} + 15964/81\ h^{9}s^{4} + s^{2}q\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $26$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,5,7,3,5,3,1)} & = & -23401/162\ h^{26} + 147137/162\ h^{22}s + 8132/27\ h^{20}t - 83665/54\ h^{18}s^{2}\\
 & &  - 167533/162\ h^{16}st + 41990/81\ h^{14}s^{3} - 6731/162\ h^{10}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,5,6,3,5,3,2)} & = & 929/162\ h^{26} - 16321/648\ h^{22}s - 2035/108\ h^{20}t - 2449/216\ h^{18}s^{2}\\
 & &  + 41231/648\ h^{16}st + 10196/81\ h^{14}s^{3} - 6589/81\ h^{10}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,6,3,5,4,2)} & = & 994/27\ h^{26} - 2995/12\ h^{22}s - 65\ h^{20}t + 2069/4\ h^{18}s^{2} + 2695/12\ h^{16}st\\
 & &  - 20483/54\ h^{14}s^{3} + 5425/36\ h^{10}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $27$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,5,7,4,5,3,1)} & = & -22028/81\ h^{27} + 138517/81\ h^{23}s + 15305/27\ h^{21}t - 78782/27\ h^{19}s^{2}\\
 & &  - 315313/162\ h^{17}st + 79169/81\ h^{15}s^{3} - 6349/81\ h^{11}s^{4} + 4\ stq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,5,7,3,5,3,2)} & = & -205/2\ h^{27} + 8281/12\ h^{23}s + 551/3\ h^{21}t - 1409\ h^{19}s^{2} - 22811/36\ h^{17}st\\
 & &  + 1989/2\ h^{15}s^{3} - 1153/3\ h^{11}s^{4} - 2\ stq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,5,6,3,5,4,2)} & = & 8767/81\ h^{27} - 463495/648\ h^{23}s - 21871/108\ h^{21}t + 301895/216\ h^{19}s^{2}\\
 & &  + 451829/648\ h^{17}st - 140717/162\ h^{15}s^{3} + 24542/81\ h^{11}s^{4} + stq\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $28$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,5,7,4,5,3,2)} & = & -218447/486\ h^{28} + 710360/243\ h^{24}s + 141325/162\ h^{22}t - 888215/162\ h^{20}s^{2}\\
 & &  - 1458431/486\ h^{18}st + 2871745/972\ h^{16}s^{3} - 431527/486\ h^{12}s^{4}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,5,7,3,5,4,2)} & = & 107965/486\ h^{28} - 703829/486\ h^{24}s - 34714/81\ h^{22}t + 442939/162\ h^{20}s^{2}\\
 & &  + 716365/486\ h^{18}st - 367151/243\ h^{16}s^{3} + 454465/972\ h^{12}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $29$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,5,7,4,5,4,2)} & = & -78557/108\ h^{29} + 14254/3\ h^{25}s + 452857/324\ h^{23}t - 36057/4\ h^{21}s^{2}\\
 & &  - 519361/108\ h^{19}st + 136862/27\ h^{17}s^{3} - 14396/9\ h^{13}s^{4} - 2/3\ s^{3}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,5,7,3,6,4,2)} & = & 179729/162\ h^{29} - 4705735/648\ h^{25}s - 229097/108\ h^{23}t + 2992283/216\ h^{21}s^{2}\\
 & &  + 4729385/648\ h^{19}st - 2574205/324\ h^{17}s^{3} + 829661/324\ h^{13}s^{4} + s^{3}q\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $30$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,5,7,4,6,4,2)} & = & 165809/1944\ h^{30} - 140594/243\ h^{26}s - 12083/81\ h^{24}t + 97579/81\ h^{22}s^{2}\\
 & &  + 124891/243\ h^{20}st - 217618/243\ h^{18}s^{3} + 87011/243\ h^{14}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $31$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,5,8,4,6,4,2)} & = & 353291/729\ h^{31} - 4707605/1458\ h^{27}s - 215872/243\ h^{25}t\\
 & &  + 6258959/972\ h^{23}s^{2} + 4460419/1458\ h^{21}st - 6209929/1458\ h^{19}s^{3}\\
 & &  + 2281865/1458\ h^{15}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $32$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,6,8,4,6,4,2)} & = & 1302991/729\ h^{32} - 8617946/729\ h^{28}s - 810560/243\ h^{26}t\\
 & &  + 5626099/243\ h^{24}s^{2} + 8371429/729\ h^{22}st - 10566061/729\ h^{20}s^{3}\\
 & &  + 29652913/5832\ h^{16}s^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $33$:

\noindent
$
\begin{array}{rcl}
\sigma_{(4,6,8,4,6,4,2)} & = & 15615181/2916\ h^{33} - 205589299/5832\ h^{29}s - 9822617/972\ h^{27}t\\
 & &  + 132640073/1944\ h^{25}s^{2} + 202845737/5832\ h^{23}st - 119894383/2916\ h^{21}s^{3}\\
 & &  + 40610093/2916\ h^{17}s^{4} + 1/3\ s^{4}q\\ 
\end{array}
\vspace{.5cm}
$




==> e7p7.tex <==
%% GENERATED BY QUIVER CALCULUS


\noindent
Schubert cells in degree $0$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,0,0,0,0)} & = & 1\ \\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $1$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,0,0,0,1)} & = & h\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $2$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,0,0,1,1)} & = & h^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $3$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,0,1,1,1)} & = & h^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $4$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,1,1,1,1)} & = & h^{4}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $5$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,1,1,1,1,1)} & = & h^{5} - s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,0,1,1,1,1)} & = & s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $6$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,0,1,1,1,1,1)} & = & h^{6} - 2\ hs\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,1,1,1,1)} & = & hs\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $7$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,1,1,1,1)} & = & h^{7} - 2\ h^{2}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,2,1,1,1)} & = & -h^{7} + 3\ h^{2}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $8$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,1,2,1,1,1)} & = & h^{8} - 2\ h^{3}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,2,2,1,1)} & = & -2\ h^{8} + 5\ h^{3}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $9$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,2,2,1,1,1)} & = & t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,2,2,1,1)} & = & h^{9} - 2\ h^{4}s - t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,2,2,2,1)} & = & -3\ h^{9} + 7\ h^{4}s + t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $10$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,2,2,2,1,1)} & = & ht\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,2,2,2,1)} & = & h^{10} - 2\ h^{5}s - 2\ ht\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(0,1,1,2,2,2,2)} & = & -4\ h^{10} + 9\ h^{5}s + 3\ ht\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $11$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,2,3,2,1,1)} & = & -5\ h^{11} + 11\ h^{6}s + 6\ h^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,2,2,2,1)} & = & 5\ h^{11} - 11\ h^{6}s - 5\ h^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,2,2,2,2)} & = & -4\ h^{11} + 9\ h^{6}s + 3\ h^{2}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $12$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,3,2,1,1)} & = & -14\ h^{12} + 31\ h^{7}s + 14\ h^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,3,2,2,1)} & = & 9\ h^{12} - 20\ h^{7}s - 8\ h^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,2,2,2,2)} & = & -4\ h^{12} + 9\ h^{7}s + 3\ h^{3}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $13$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,3,2,2,1)} & = & -14\ h^{13} + 31\ h^{8}s + 14\ h^{4}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,3,3,2,1)} & = & 27\ h^{13} - 60\ h^{8}s - 25\ h^{4}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,3,2,2,2)} & = & -4\ h^{13} + 9\ h^{8}s + 3\ h^{4}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $14$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,3,3,2,1)} & = & 17/2\ h^{14} - 19\ h^{9}s - 7\ h^{5}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,3,2,2,2)} & = & -45/2\ h^{14} + 50\ h^{9}s + 21\ h^{5}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,3,3,2,2)} & = & 37/2\ h^{14} - 41\ h^{9}s - 18\ h^{5}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $15$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,4,3,2,1)} & = & 31\ h^{15} - 69\ h^{10}s - 28\ h^{6}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,3,3,2,2)} & = & -45/2\ h^{15} + 50\ h^{10}s + 21\ h^{6}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,3,3,3,2)} & = & 41\ h^{15} - 91\ h^{10}s - 39\ h^{6}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $16$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,3,4,3,2,1)} & = & 189/2\ h^{16} - 210\ h^{11}s - 88\ h^{7}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,4,3,2,2)} & = & -127/2\ h^{16} + 141\ h^{11}s + 60\ h^{7}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,3,3,3,2)} & = & 41\ h^{16} - 91\ h^{11}s - 39\ h^{7}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $17$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,4,3,2,1)} & = & 199\ h^{17} - 442\ h^{12}s - 187\ h^{8}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,4,3,2,2)} & = & -209/2\ h^{17} + 232\ h^{12}s + 99\ h^{8}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,4,3,3,2)} & = & 41\ h^{17} - 91\ h^{12}s - 39\ h^{8}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $18$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,4,3,2,2)} & = & 72\ h^{18} - 160\ h^{13}s - 67\ h^{9}t - t^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,4,3,3,2)} & = & -353/2\ h^{18} + 392\ h^{13}s + 166\ h^{9}t + t^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,4,4,3,2)} & = & 435/2\ h^{18} - 483\ h^{13}s - 205\ h^{9}t - t^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $19$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,4,3,3,2)} & = & -449/2\ h^{19} + 997/2\ h^{14}s + 212\ h^{10}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,4,4,3,2)} & = & 531/4\ h^{19} - 1179/4\ h^{14}s - 251/2\ h^{10}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $20$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,4,4,3,2)} & = & -1745/4\ h^{20} + 3875/4\ h^{15}s + 823/2\ h^{11}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,5,4,3,2)} & = & 569\ h^{20} - 2527/2\ h^{15}s - 537\ h^{11}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $21$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,3,5,4,3,2)} & = & -648\ h^{21} + 1439\ h^{16}s + 611\ h^{12}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,3,5,4,3,2)} & = & 1217\ h^{21} - 5405/2\ h^{16}s - 1148\ h^{12}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $22$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,2,4,5,4,3,2)} & = & -8307/4\ h^{22} + 18447/4\ h^{17}s + 3917/2\ h^{13}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,3,3,5,4,3,2)} & = & 1217\ h^{22} - 5405/2\ h^{17}s - 1148\ h^{13}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $23$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,5,4,3,2)} & = & -2143/4\ h^{23} + 4759/4\ h^{18}s + 505\ h^{14}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $24$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,6,4,3,2)} & = & -4577/2\ h^{24} + 5082\ h^{19}s + 2158\ h^{15}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $25$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,6,5,3,2)} & = & -7335\ h^{25} + 32577/2\ h^{20}s + 13835/2\ h^{16}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $26$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,6,5,4,2)} & = & -62701/4\ h^{26} + 139237/4\ h^{21}s + 29567/2\ h^{17}t\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $27$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,6,5,4,3)} & = & -83785/4\ h^{27} + 186057/4\ h^{22}s + 19755\ h^{18}t - t^{3}\\ 
\end{array}
\vspace{.5cm}
$




==> e8p8.tex <==
%% GENERATED BY QUIVER CALCULUS


\noindent
$
\begin{array}{rcl}
\sigma_{0,1} & = & 1\ \\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{1,1} & = & h\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{2,1} & = & h^{2}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{3,1} & = & h^{3}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{4,1} & = & h^{4}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{5,1} & = & h^{5}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{6,1} & = & h^{6} - s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{6,2} & = & s\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{7,1} & = & h^{7} - 2\ hs\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{7,2} & = & hs\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{8,1} & = & h^{8} - 2\ h^{2}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{8,2} & = & -h^{8} + 3\ h^{2}s\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{9,1} & = & h^{9} - 2\ h^{3}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{9,2} & = & -2\ h^{9} + 5\ h^{3}s\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{10,1} & = & 3\ h^{10} - 7\ h^{4}s + t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{10,2} & = & -2\ h^{10} + 5\ h^{4}s - t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{10,3} & = & t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{11,1} & = & 3\ h^{11} - 7\ h^{5}s + ht\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{11,2} & = & -5\ h^{11} + 12\ h^{5}s - 2\ ht\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{11,3} & = & 5\ h^{11} - 12\ h^{5}s + 3\ ht\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{12,1} & = & 9\ h^{12} - 21\ h^{6}s + 4\ h^{2}t - s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{12,2} & = & -6\ h^{12} + 14\ h^{6}s - 3\ h^{2}t + s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{12,3} & = & h^{12} - 2\ h^{6}s + h^{2}t - s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{12,4} & = & 4\ h^{12} - 10\ h^{6}s + 2\ h^{2}t + s^{2}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{13,1} & = & 12\ h^{13} - 27\ h^{7}s + 6\ h^{3}t - 4\ hs^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{13,2} & = & -3\ h^{13} + 6\ h^{7}s - 2\ h^{3}t + 3\ hs^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{13,3} & = & -3\ h^{13} + 8\ h^{7}s - h^{3}t - 2\ hs^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{13,4} & = & 4\ h^{13} - 10\ h^{7}s + 2\ h^{3}t + hs^{2}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{14,1} & = & 12\ h^{14} - 27\ h^{8}s + 6\ h^{4}t - 4\ h^{2}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{14,2} & = & -8\ h^{14} + 15\ h^{8}s - 5\ h^{4}t + 10\ h^{2}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{14,3} & = & -7\ h^{14} + 18\ h^{8}s - 3\ h^{4}t - 3\ h^{2}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{14,4} & = & 4\ h^{14} - 10\ h^{8}s + 2\ h^{4}t + h^{2}s^{2}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{15,1} & = & 15/2\ h^{15} - 20\ h^{9}s + 3\ h^{5}t + 5\ h^{3}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{15,2} & = & 9/2\ h^{15} - 7\ h^{9}s + 3\ h^{5}t - 9\ h^{3}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{15,3} & = & -31/2\ h^{15} + 35\ h^{9}s - 8\ h^{5}t + 5\ h^{3}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{15,4} & = & 4\ h^{15} - 10\ h^{9}s + 2\ h^{5}t + h^{3}s^{2}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{16,1} & = & 17/2\ h^{16} - 27\ h^{10}s + 3\ h^{6}t + 16\ h^{4}s^{2} - st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{16,2} & = & -h^{16} + 7\ h^{10}s - 11\ h^{4}s^{2} + st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{16,3} & = & 11/2\ h^{16} - 14\ h^{10}s + 3\ h^{6}t + 2\ h^{4}s^{2} - st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{16,4} & = & -13\ h^{16} + 24\ h^{10}s - 7\ h^{6}t + 17\ h^{4}s^{2} - 2\ st\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{16,5} & = & -3/2\ h^{16} + 4\ h^{10}s - h^{6}t - h^{4}s^{2} + st\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{17,1} & = & 9\ h^{17} - 42\ h^{11}s + 3\ h^{7}t + 49\ h^{5}s^{2} - 7\ hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{17,2} & = & -1/2\ h^{17} + 15\ h^{11}s - 33\ h^{5}s^{2} + 6\ hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{17,3} & = & -6\ h^{17} + 6\ h^{11}s - 3\ h^{7}t + 20\ h^{5}s^{2} - 4\ hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{17,4} & = & 11/2\ h^{17} - 14\ h^{11}s + 3\ h^{7}t + 2\ h^{5}s^{2} - hst\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{17,5} & = & -7\ h^{17} + 18\ h^{11}s - 4\ h^{7}t - 3\ h^{5}s^{2} + 2\ hst\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{18,1} & = & 12\ h^{18} - 65\ h^{12}s + 5\ h^{8}t + 86\ h^{6}s^{2} - 16\ h^{2}st + 2\ s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{18,2} & = & -3\ h^{18} + 23\ h^{12}s - 2\ h^{8}t - 37\ h^{6}s^{2} + 9\ h^{2}st - 2\ s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{18,3} & = & -9/2\ h^{18} + 6\ h^{12}s - 2\ h^{8}t + 11\ h^{6}s^{2} - 3\ h^{2}st + s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{18,4} & = & 7\ h^{18} - 14\ h^{12}s + 4\ h^{8}t - 7\ h^{6}s^{2} + s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{18,5} & = & -3/2\ h^{18} - h^{8}t + 9\ h^{6}s^{2} - h^{2}st - s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{18,6} & = & -11/2\ h^{18} + 18\ h^{12}s - 3\ h^{8}t - 12\ h^{6}s^{2} + 3\ h^{2}st + s^{3}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{19,1} & = & 12\ h^{19} - 65\ h^{13}s + 5\ h^{9}t + 86\ h^{7}s^{2} - 16\ h^{3}st + 2\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{19,2} & = & -18\ h^{19} + 84\ h^{13}s - 9\ h^{9}t - 95\ h^{7}s^{2} + 21\ h^{3}st - 7\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{19,3} & = & 3\ h^{19} + 4\ h^{13}s + 2\ h^{9}t - 28\ h^{7}s^{2} + 4\ h^{3}st + 3\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{19,4} & = & 19/2\ h^{19} - 60\ h^{13}s + 5\ h^{9}t + 85\ h^{7}s^{2} - 20\ h^{3}st + 10\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{19,5} & = & 4\ h^{19} - 18\ h^{13}s + 2\ h^{9}t + 21\ h^{7}s^{2} - 4\ h^{3}st - 2\ hs^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{19,6} & = & -11/2\ h^{19} + 18\ h^{13}s - 3\ h^{9}t - 12\ h^{7}s^{2} + 3\ h^{3}st + hs^{3}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{20,1} & = & -10\ h^{14}s - h^{10}t + 27\ h^{8}s^{2} - 2\ h^{4}st - 22/3\ h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{20,2} & = & -9\ h^{20} + 35\ h^{14}s - 4\ h^{10}t - 35\ h^{8}s^{2} + 5\ h^{4}st + 20/3\ h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{20,3} & = & 12\ h^{20} - 55\ h^{14}s + 6\ h^{10}t + 59\ h^{8}s^{2} - 14\ h^{4}st + 28/3\ h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{20,4} & = & -9\ h^{20} + 59\ h^{14}s - 4\ h^{10}t - 87\ h^{8}s^{2} + 18\ h^{4}st - 19/3\ h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{20,5} & = & 37/2\ h^{20} - 95\ h^{14}s + 9\ h^{10}t + 120\ h^{8}s^{2} - 25\ h^{4}st + 10/3\ h^{2}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{20,6} & = & -11/2\ h^{20} + 18\ h^{14}s - 3\ h^{10}t - 12\ h^{8}s^{2} + 3\ h^{4}st + h^{2}s^{3}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{21,1} & = & -12\ h^{21} + 45\ h^{15}s - 7\ h^{11}t - 32\ h^{9}s^{2} + 12\ h^{5}st - 50/3\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{21,2} & = & 3/2\ h^{21} - 21/2\ h^{15}s + 2\ h^{11}t + 4\ h^{9}s^{2} - 9\ h^{5}st + 30\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{21,3} & = & 12\ h^{21} - 55\ h^{15}s + 6\ h^{11}t + 59\ h^{9}s^{2} - 14\ h^{5}st + 28/3\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{21,4} & = & 3/2\ h^{21} + 1/2\ h^{15}s + h^{11}t - 7\ h^{9}s^{2} + 2\ h^{5}st - 20/3\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{21,5} & = & -45/2\ h^{21} + 227/2\ h^{15}s - 11\ h^{11}t - 139\ h^{9}s^{2} + 30\ h^{5}st - 9\ h^{3}s^{3}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{21,6} & = & 17\ h^{21} - 191/2\ h^{15}s + 8\ h^{11}t + 127\ h^{9}s^{2} - 27\ h^{5}st + 10\ h^{3}s^{3}\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{22,1} & = & -61/2\ h^{22} + 135\ h^{16}s - 16\ h^{12}t - 136\ h^{10}s^{2} + 35\ h^{6}st - 89/3\ h^{4}s^{3} + s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{22,2} & = & 33\ h^{22} - 315/2\ h^{16}s + 18\ h^{12}t + 157\ h^{10}s^{2} - 48\ h^{6}st + 74\ h^{4}s^{3} - 3\ s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{22,3} & = & 37/2\ h^{22} - 90\ h^{16}s + 9\ h^{12}t + 104\ h^{10}s^{2} - 23\ h^{6}st + 13\ h^{4}s^{3} - s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{22,4} & = & -h^{22} + 12\ h^{16}s - 17\ h^{10}s^{2} + 4\ h^{6}st - 43/3\ h^{4}s^{3} + 2\ s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{22,5} & = & -13/2\ h^{22} + 35\ h^{16}s - 3\ h^{12}t - 45\ h^{10}s^{2} + 9\ h^{6}st - 11/3\ h^{4}s^{3} + s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{22,6} & = & -16\ h^{22} + 157/2\ h^{16}s - 8\ h^{12}t - 94\ h^{10}s^{2} + 21\ h^{6}st - 16/3\ h^{4}s^{3} - s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{22,7} & = & 33\ h^{22} - 174\ h^{16}s + 16\ h^{12}t + 221\ h^{10}s^{2} - 48\ h^{6}st + 46/3\ h^{4}s^{3} + s^{2}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{23,1} & = & -72\ h^{23} + 337\ h^{17}s - 37\ h^{13}t - 338\ h^{11}s^{2} + 91\ h^{7}st - 403/3\ h^{5}s^{3} + 13\ hs^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{23,2} & = & 33/2\ h^{23} - 77\ h^{17}s + 9\ h^{13}t + 53\ h^{11}s^{2} - 24\ h^{7}st + 88\ h^{5}s^{3} - 10\ hs^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{23,3} & = & 25\ h^{23} - 125\ h^{17}s + 12\ h^{13}t + 149\ h^{11}s^{2} - 32\ h^{7}st + 50/3\ h^{5}s^{3} - 2\ hs^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{23,4} & = & 33/2\ h^{23} - 161/2\ h^{17}s + 9\ h^{13}t + 104\ h^{11}s^{2} - 24\ h^{7}st - 14\ h^{5}s^{3} + 7\ hs^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{23,5} & = & -13/2\ h^{23} + 35\ h^{17}s - 3\ h^{13}t - 45\ h^{11}s^{2} + 9\ h^{7}st - 11/3\ h^{5}s^{3} + hs^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{23,6} & = & -85/2\ h^{23} + 435/2\ h^{17}s - 21\ h^{13}t - 270\ h^{11}s^{2} + 60\ h^{7}st - 17\ h^{5}s^{3} - 3\ hs^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{23,7} & = & 33\ h^{23} - 174\ h^{17}s + 16\ h^{13}t + 221\ h^{11}s^{2} - 48\ h^{7}st + 46/3\ h^{5}s^{3} + hs^{2}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{24,1} & = & -243/5\ h^{24} + 240\ h^{18}s - 24\ h^{14}t - 291\ h^{12}s^{2} + 63\ h^{8}st - 12\ h^{6}s^{3} - 2\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{24,2} & = & -117/5\ h^{24} + 97\ h^{18}s - 13\ h^{14}t - 47\ h^{12}s^{2} + 28\ h^{8}st - 367/3\ h^{6}s^{3} + 15\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{24,3} & = & 651/10\ h^{24} - 317\ h^{18}s + 33\ h^{14}t + 344\ h^{12}s^{2} - 87\ h^{8}st + 100\ h^{6}s^{3} - 8\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{24,4} & = & -167/10\ h^{24} + 95\ h^{18}s - 8\ h^{14}t - 148\ h^{12}s^{2} + 27\ h^{8}st + 39\ h^{6}s^{3} - 9\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{24,5} & = & -243/5\ h^{24} + 473/2\ h^{18}s - 24\ h^{14}t - 240\ h^{12}s^{2} + 63\ h^{8}st - 114\ h^{6}s^{3} + 15\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{24,6} & = & 51/5\ h^{24} - 60\ h^{18}s + 5\ h^{14}t + 103\ h^{12}s^{2} - 18\ h^{8}st - 128/3\ h^{6}s^{3} + 10\ h^{2}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{24,7} & = & 114/5\ h^{24} - 114\ h^{18}s + 11\ h^{14}t + 118\ h^{12}s^{2} - 30\ h^{8}st + 58\ h^{6}s^{3} - 9\ h^{2}s^{2}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{25,1} & = & -829/10\ h^{25} + 855/2\ h^{19}s - 81/2\ h^{15}t - 565\ h^{13}s^{2} + 115\ h^{9}st + 40\ h^{7}s^{3} - 15\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{25,2} & = & 343/10\ h^{25} - 375/2\ h^{19}s + 33/2\ h^{15}t + 274\ h^{13}s^{2} - 52\ h^{9}st - 52\ h^{7}s^{3} + 13\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{25,3} & = & -577/10\ h^{25} + 569/2\ h^{19}s - 59/2\ h^{15}t - 321\ h^{13}s^{2} + 80\ h^{9}st - 211/3\ h^{7}s^{3}\\
 & &  + 2\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{25,4} & = & 154/5\ h^{25} - 259/2\ h^{19}s + 33/2\ h^{15}t + 70\ h^{13}s^{2} - 35\ h^{9}st + 152\ h^{7}s^{3} - 21\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{25,5} & = & 51/5\ h^{25} - 60\ h^{19}s + 5\ h^{15}t + 103\ h^{13}s^{2} - 18\ h^{9}st - 128/3\ h^{7}s^{3} + 10\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{25,6} & = & -397/5\ h^{25} + 366\ h^{19}s - 81/2\ h^{15}t - 310\ h^{13}s^{2} + 98\ h^{9}st - 266\ h^{7}s^{3} + 36\ h^{3}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{25,7} & = & 92\ h^{25} - 420\ h^{19}s + 93/2\ h^{15}t + 325\ h^{13}s^{2} - 110\ h^{9}st + 1100/3\ h^{7}s^{3} - 55\ h^{3}s^{2}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{26,1} & = & -373/6\ h^{26} + 763/2\ h^{20}s - 57/2\ h^{16}t - 722\ h^{14}s^{2} + 107\ h^{10}st + 395\ h^{8}s^{3} - 75\ h^{4}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{26,2} & = & -311/15\ h^{26} + 46\ h^{20}s - 12\ h^{16}t + 157\ h^{14}s^{2} + 8\ h^{10}st - 355\ h^{8}s^{3} + 60\ h^{4}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{26,3} & = & 1651/30\ h^{26} - 467/2\ h^{20}s + 57/2\ h^{16}t + 117\ h^{14}s^{2} - 60\ h^{10}st + 303\ h^{8}s^{3}\\
 & &  - 47\ h^{4}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{26,4} & = & -1691/15\ h^{26} + 518\ h^{20}s - 58\ h^{16}t - 438\ h^{14}s^{2} + 140\ h^{10}st - 1120/3\ h^{8}s^{3}\\
 & &  + 49\ h^{4}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{26,5} & = & -727/30\ h^{26} + 104\ h^{20}s - 12\ h^{16}t - 47\ h^{14}s^{2} + 25\ h^{10}st - 151\ h^{8}s^{3} + 26\ h^{4}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{26,6} & = & 883/6\ h^{26} - 682\ h^{20}s + 75\ h^{16}t + 588\ h^{14}s^{2} - 183\ h^{10}st + 1445/3\ h^{8}s^{3} - 65\ h^{4}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{26,7} & = & -331/6\ h^{26} + 262\ h^{20}s - 57/2\ h^{16}t - 263\ h^{14}s^{2} + 73\ h^{10}st - 115\ h^{8}s^{3} + 10\ h^{4}s^{2}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{27,1} & = & 467/3\ h^{27} - 550\ h^{21}s + 169/2\ h^{17}t - 451/2\ h^{15}s^{2} - 135\ h^{11}st + 1556\ h^{9}s^{3}\\
 & &  - 252\ h^{5}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{27,2} & = & -1307/6\ h^{27} + 1863/2\ h^{21}s - 113\ h^{17}t - 993/2\ h^{15}s^{2} + 242\ h^{11}st - 1161\ h^{9}s^{3}\\
 & &  + 177\ h^{5}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{27,3} & = & 1971/10\ h^{27} - 1771/2\ h^{21}s + 101\ h^{17}t + 1307/2\ h^{15}s^{2} - 234\ h^{11}st + 806\ h^{9}s^{3}\\
 & &  - 117\ h^{5}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{27,4} & = & -2131/15\ h^{27} + 652\ h^{21}s - 145/2\ h^{17}t - 1073/2\ h^{15}s^{2} + 174\ h^{11}st - 503\ h^{9}s^{3}\\
 & &  + 70\ h^{5}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{27,5} & = & 88/3\ h^{27} - 134\ h^{21}s + 29/2\ h^{17}t + 197/2\ h^{15}s^{2} - 34\ h^{11}st + 389/3\ h^{9}s^{3} - 21\ h^{5}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{27,6} & = & 707/6\ h^{27} - 548\ h^{21}s + 121/2\ h^{17}t + 979/2\ h^{15}s^{2} - 149\ h^{11}st + 352\ h^{9}s^{3}\\
 & &  - 44\ h^{5}s^{2}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{27,7} & = & -173\ h^{27} + 810\ h^{21}s - 89\ h^{17}t - 1505/2\ h^{15}s^{2} + 222\ h^{11}st - 467\ h^{9}s^{3} + 54\ h^{5}s^{2}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{28,1} & = & 6687/10\ h^{28} - 2820\ h^{22}s + 697/2\ h^{18}t + 1309\ h^{16}s^{2} - 732\ h^{12}st + 11558/3\ h^{10}s^{3}\\
 & &  - 592\ h^{6}s^{2}t + s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{28,2} & = & -15391/30\ h^{28} + 2270\ h^{22}s - 264\ h^{18}t - 3069/2\ h^{16}s^{2} + 597\ h^{12}st - 6890/3\ h^{10}s^{3}\\
 & &  + 340\ h^{6}s^{2}t - s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{28,3} & = & 1476/5\ h^{28} - 2677/2\ h^{22}s + 151\ h^{18}t + 1038\ h^{16}s^{2} - 355\ h^{12}st + 3407/3\ h^{10}s^{3}\\
 & &  - 163\ h^{6}s^{2}t + s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{28,4} & = & -981/10\ h^{28} + 453\ h^{22}s - 50\ h^{18}t - 769/2\ h^{16}s^{2} + 121\ h^{12}st - 989/3\ h^{10}s^{3}\\
 & &  + 46\ h^{6}s^{2}t - s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{28,5} & = & 733/10\ h^{28} - 333\ h^{22}s + 37\ h^{18}t + 501/2\ h^{16}s^{2} - 87\ h^{12}st + 303\ h^{10}s^{3} - 45\ h^{6}s^{2}t\\
 & &  - s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{28,6} & = & -1319/30\ h^{28} + 199\ h^{22}s - 45/2\ h^{18}t - 152\ h^{16}s^{2} + 53\ h^{12}st - 520/3\ h^{10}s^{3}\\
 & &  + 24\ h^{6}s^{2}t + s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{28,7} & = & 809/5\ h^{28} - 747\ h^{22}s + 83\ h^{18}t + 1283/2\ h^{16}s^{2} - 202\ h^{12}st + 1576/3\ h^{10}s^{3}\\
 & &  - 68\ h^{6}s^{2}t - s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{28,8} & = & -1674/5\ h^{28} + 1557\ h^{22}s - 172\ h^{18}t - 1394\ h^{16}s^{2} + 424\ h^{12}st - 2977/3\ h^{10}s^{3}\\
 & &  + 122\ h^{6}s^{2}t + s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{29,2} & = & 27473/10\ h^{29} - 11774\ h^{23}s + 1421\ h^{19}t + 12557/2\ h^{17}s^{2} - 3045\ h^{13}st\\
 & &  + 44254/3\ h^{11}s^{3} - 2291\ h^{7}s^{2}t + 29\ hs^{3}t - 2\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{29,3} & = & -48259/10\ h^{29} + 20728\ h^{23}s - 4987/2\ h^{19}t - 11248\ h^{17}s^{2} + 5358\ h^{13}st - 25650\ h^{11}s^{3}\\
 & &  + 3990\ h^{7}s^{2}t - 57\ hs^{3}t + 3\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{29,4} & = & 95872/15\ h^{29} - 27412\ h^{23}s + 3302\ h^{19}t + 14683\ h^{17}s^{2} - 7074\ h^{13}st + 34252\ h^{11}s^{3}\\
 & &  - 5349\ h^{7}s^{2}t + 84\ hs^{3}t - 4\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{29,5} & = & -45971/6\ h^{29} + 65515/2\ h^{23}s - 7919/2\ h^{19}t - 17080\ h^{17}s^{2} + 8435\ h^{13}st\\
 & &  - 125155/3\ h^{11}s^{3} + 6545\ h^{7}s^{2}t - 110\ hs^{3}t + 5\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{29,6} & = & 88341/10\ h^{29} - 37650\ h^{23}s + 4567\ h^{19}t + 38185/2\ h^{17}s^{2} - 9675\ h^{13}st + 48855\ h^{11}s^{3}\\
 & &  - 7695\ h^{7}s^{2}t + 135\ hs^{3}t - 6\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{29,7} & = & -21902/5\ h^{29} + 37317/2\ h^{23}s - 2265\ h^{19}t - 9421\ h^{17}s^{2} + 4794\ h^{13}st - 24276\ h^{11}s^{3}\\
 & &  + 3825\ h^{7}s^{2}t - 68\ hs^{3}t + 3\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{29,8} & = & -85049/15\ h^{29} + 24083\ h^{23}s - 2932\ h^{19}t - 11836\ h^{17}s^{2} + 6174\ h^{13}st - 31889\ h^{11}s^{3}\\
 & &  + 5044\ h^{7}s^{2}t - 91\ hs^{3}t + 4\ q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{29,9} & = & 80027/30\ h^{29} - 11263\ h^{23}s + 1380\ h^{19}t + 5221\ h^{17}s^{2} - 2875\ h^{13}st + 46345/3\ h^{11}s^{3}\\
 & &  - 2461\ h^{7}s^{2}t + 46\ hs^{3}t - 2\ q\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{30,2} & = & -31411/20\ h^{30} + 33293/5\ h^{24}s - 811\ h^{20}t - 6415/2\ h^{18}s^{2} + 1698\ h^{14}st\\
 & &  - 26798/3\ h^{12}s^{3} + 1429\ h^{8}s^{2}t - 33\ h^{2}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{30,3} & = & 2125/2\ h^{30} - 21816/5\ h^{24}s + 1099/2\ h^{20}t + 2891/2\ h^{18}s^{2} - 1083\ h^{14}st\\
 & &  + 20900/3\ h^{12}s^{3} - 1159\ h^{8}s^{2}t + 38\ h^{2}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{30,4} & = & -2569/6\ h^{30} + 1528\ h^{24}s - 447/2\ h^{20}t + 1179/2\ h^{18}s^{2} + 333\ h^{14}st - 12880/3\ h^{12}s^{3}\\
 & &  + 770\ h^{8}s^{2}t - 110/3\ h^{2}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{30,5} & = & -149/4\ h^{30} + 1017/2\ h^{24}s - 16\ h^{20}t - 3719/2\ h^{18}s^{2} + 197\ h^{14}st + 6145/3\ h^{12}s^{3}\\
 & &  - 425\ h^{8}s^{2}t + 30\ h^{2}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{30,6} & = & -1251/20\ h^{30} + 2259/10\ h^{24}s - 33\ h^{20}t + 65\ h^{18}s^{2} + 51\ h^{14}st - 592\ h^{12}s^{3}\\
 & &  + 105\ h^{8}s^{2}t - 6\ h^{2}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{30,7} & = & 1491/5\ h^{30} - 7596/5\ h^{24}s + 152\ h^{20}t + 1915\ h^{18}s^{2} - 437\ h^{14}st + 92/3\ h^{12}s^{3}\\
 & &  + 65\ h^{8}s^{2}t - 13\ h^{2}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{30,8} & = & -211\ h^{30} + 5127/5\ h^{24}s - 108\ h^{20}t - 1103\ h^{18}s^{2} + 287\ h^{14}st - 341\ h^{12}s^{3} + 19\ h^{8}s^{2}t\\
 & &  + 14/3\ h^{2}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{31,2} & = & -18059/6\ h^{31} + 64014/5\ h^{25}s - 1555\ h^{21}t - 12739/2\ h^{19}s^{2} + 3279\ h^{15}st\\
 & &  - 50482/3\ h^{13}s^{3} + 2669\ h^{9}s^{2}t - 161/3\ h^{3}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{31,3} & = & 12217/3\ h^{31} - 17166\ h^{25}s + 4209/2\ h^{21}t + 7815\ h^{19}s^{2} - 4362\ h^{15}st + 23794\ h^{13}s^{3}\\
 & &  - 3828\ h^{9}s^{2}t + 275/3\ h^{3}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{31,4} & = & -9001/2\ h^{31} + 18694\ h^{25}s - 2328\ h^{21}t - 14451/2\ h^{19}s^{2} + 4695\ h^{15}st - 84262/3\ h^{13}s^{3}\\
 & &  + 4598\ h^{9}s^{2}t - 385/3\ h^{3}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{31,5} & = & 7783/4\ h^{31} - 15415/2\ h^{25}s + 2019/2\ h^{21}t + 2413/2\ h^{19}s^{2} - 3723/2\ h^{15}st\\
 & &  + 14586\ h^{13}s^{3} - 2482\ h^{9}s^{2}t + 85\ h^{3}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{31,6} & = & 5035/2\ h^{31} - 10478\ h^{25}s + 2605/2\ h^{21}t + 8319/2\ h^{19}s^{2} - 5273/2\ h^{15}st\\
 & &  + 46649/3\ h^{13}s^{3} - 2541\ h^{9}s^{2}t + 220/3\ h^{3}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{31,7} & = & -20083/10\ h^{31} + 39667/5\ h^{25}s - 2085/2\ h^{21}t - 2283/2\ h^{19}s^{2} + 3825/2\ h^{15}st\\
 & &  - 15178\ h^{13}s^{3} + 2587\ h^{9}s^{2}t - 91\ h^{3}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{31,8} & = & -211\ h^{31} + 5127/5\ h^{25}s - 108\ h^{21}t - 1103\ h^{19}s^{2} + 287\ h^{15}st - 341\ h^{13}s^{3} + 19\ h^{9}s^{2}t\\
 & &  + 14/3\ h^{3}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{32,2} & = & -266947/60\ h^{32} + 18947\ h^{26}s - 2299\ h^{22}t - 19063/2\ h^{20}s^{2} + 4860\ h^{16}st - 24722\ h^{14}s^{3}\\
 & &  + 3909\ h^{10}s^{2}t - 223/3\ h^{4}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{32,3} & = & 170429/20\ h^{32} - 36113\ h^{26}s + 8807/2\ h^{22}t + 34693/2\ h^{20}s^{2} - 9222\ h^{16}st\\
 & &  + 48516\ h^{14}s^{3} - 7737\ h^{10}s^{2}t + 166\ h^{4}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{32,4} & = & -65671/20\ h^{32} + 42962/3\ h^{26}s - 3387/2\ h^{22}t - 8760\ h^{20}s^{2} + 3735\ h^{16}st - 16048\ h^{14}s^{3}\\
 & &  + 2448\ h^{10}s^{2}t - 34\ h^{4}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{32,5} & = & -48692/5\ h^{32} + 121459/3\ h^{26}s - 5038\ h^{22}t - 15812\ h^{20}s^{2} + 10182\ h^{16}st\\
 & &  - 181666/3\ h^{14}s^{3} + 9887\ h^{10}s^{2}t - 781/3\ h^{4}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{32,6} & = & 52293/10\ h^{32} - 132169/6\ h^{26}s + 2703\ h^{22}t + 19933/2\ h^{20}s^{2} - 11193/2\ h^{16}st\\
 & &  + 30634\ h^{14}s^{3} - 4930\ h^{10}s^{2}t + 119\ h^{4}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{32,7} & = & 35133/5\ h^{32} - 173617/6\ h^{26}s + 7275/2\ h^{22}t + 10005\ h^{20}s^{2} - 7222\ h^{16}st\\
 & &  + 45471\ h^{14}s^{3} - 7498\ h^{10}s^{2}t + 644/3\ h^{4}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{32,8} & = & -36188/5\ h^{32} + 898847/30\ h^{26}s - 7491/2\ h^{22}t - 11108\ h^{20}s^{2} + 7509\ h^{16}st\\
 & &  - 45812\ h^{14}s^{3} + 7517\ h^{10}s^{2}t - 210\ h^{4}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{33,2} & = & -29442/5\ h^{33} + 125456/5\ h^{27}s - 3043\ h^{23}t - 25387/2\ h^{21}s^{2} + 6441\ h^{17}st\\
 & &  - 97850/3\ h^{15}s^{3} + 5149\ h^{11}s^{2}t - 95\ h^{5}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{33,3} & = & 351289/20\ h^{33} - 365669/5\ h^{27}s + 9087\ h^{23}t + 58205/2\ h^{21}s^{2} - 36841/2\ h^{17}st\\
 & &  + 216923/2\ h^{15}s^{3} - 17670\ h^{11}s^{2}t + 456\ h^{5}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{33,4} & = & -15773/5\ h^{33} + 59648/5\ h^{27}s - 3281/2\ h^{23}t + 1875/2\ h^{21}s^{2} + 5515/2\ h^{17}st\\
 & &  - 163973/6\ h^{15}s^{3} + 4784\ h^{11}s^{2}t - 195\ h^{5}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{33,5} & = & -20848\ h^{33} + 1311817/15\ h^{27}s - 21561/2\ h^{23}t - 75725/2\ h^{21}s^{2} + 44311/2\ h^{17}st\\
 & &  - 249019/2\ h^{15}s^{3} + 20118\ h^{11}s^{2}t - 490\ h^{5}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{33,6} & = & 71321/5\ h^{33} - 883466/15\ h^{27}s + 7383\ h^{23}t + 21113\ h^{21}s^{2} - 14731\ h^{17}st\\
 & &  + 91283\ h^{15}s^{3} - 15015\ h^{11}s^{2}t + 1274/3\ h^{5}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{33,7} & = & -36188/5\ h^{33} + 898847/30\ h^{27}s - 7491/2\ h^{23}t - 11108\ h^{21}s^{2} + 7509\ h^{17}st\\
 & &  - 45812\ h^{15}s^{3} + 7517\ h^{11}s^{2}t - 210\ h^{5}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{33,8} & = & 333149/10\ h^{33} - 697221/5\ h^{27}s + 17229\ h^{23}t + 58937\ h^{21}s^{2} - 35261\ h^{17}st\\
 & &  + 401911/2\ h^{15}s^{3} - 32565\ h^{11}s^{2}t + 819\ h^{5}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{34,2} & = & 1611313/60\ h^{34} - 1110891/10\ h^{28}s + 69489/5\ h^{24}t + 40771\ h^{22}s^{2} - 27824\ h^{18}st\\
 & &  + 341145/2\ h^{16}s^{3} - 28006\ h^{12}s^{2}t + 779\ h^{6}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{34,3} & = & -341829/10\ h^{34} + 284649/2\ h^{28}s - 88424/5\ h^{24}t - 113253/2\ h^{22}s^{2} + 35846\ h^{18}st\\
 & &  - 1266503/6\ h^{16}s^{3} + 34395\ h^{12}s^{2}t - 2684/3\ h^{6}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{34,4} & = & -278723/30\ h^{34} + 379553/10\ h^{28}s - 24054/5\ h^{24}t - 23337/2\ h^{22}s^{2} + 18807/2\ h^{18}st\\
 & &  - 62111\ h^{16}s^{3} + 10336\ h^{12}s^{2}t - 323\ h^{6}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{34,5} & = & 604786/15\ h^{34} - 841751/5\ h^{28}s + 208551/10\ h^{24}t + 138465/2\ h^{22}s^{2} - 42492\ h^{18}st\\
 & &  + 245866\ h^{16}s^{3} - 39947\ h^{12}s^{2}t + 3068/3\ h^{6}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{34,6} & = & -390823/15\ h^{34} + 1641787/15\ h^{28}s - 134721/10\ h^{24}t - 96239/2\ h^{22}s^{2} + 27761\ h^{18}st\\
 & &  - 154583\ h^{16}s^{3} + 24932\ h^{12}s^{2}t - 598\ h^{6}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{34,7} & = & 434929/30\ h^{34} - 599533/10\ h^{28}s + 37512/5\ h^{24}t + 43851/2\ h^{22}s^{2} - 15009\ h^{18}st\\
 & &  + 184369/2\ h^{16}s^{3} - 15150\ h^{12}s^{2}t + 431\ h^{6}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{34,8} & = & 282259/15\ h^{34} - 794909/10\ h^{28}s + 48633/5\ h^{24}t + 74023/2\ h^{22}s^{2} - 20252\ h^{18}st\\
 & &  + 108771\ h^{16}s^{3} - 17415\ h^{12}s^{2}t + 388\ h^{6}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{35,3} & = & 1611313/60\ h^{35} - 1110891/10\ h^{29}s + 69489/5\ h^{25}t + 40771\ h^{23}s^{2} - 27824\ h^{19}st\\
 & &  + 341145/2\ h^{17}s^{3} - 28006\ h^{13}s^{2}t + 779\ h^{7}s^{3}t - sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{35,4} & = & -312387/5\ h^{35} + 1297789/5\ h^{29}s - 161633/5\ h^{25}t - 201119/2\ h^{23}s^{2} + 65251\ h^{19}st\\
 & &  - 389551\ h^{17}s^{3} + 63641\ h^{13}s^{2}t - 5083/3\ h^{7}s^{3}t + 2\ sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{35,5} & = & 1541947/15\ h^{35} - 427908\ h^{29}s + 531817/10\ h^{25}t + 169792\ h^{23}s^{2} - 107743\ h^{19}st\\
 & &  + 635417\ h^{17}s^{3} - 103588\ h^{13}s^{2}t + 2717\ h^{7}s^{3}t - 2\ sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{35,6} & = & -2778849/20\ h^{35} + 2884762/5\ h^{29}s - 718903/10\ h^{25}t - 444463/2\ h^{23}s^{2}\\
 & &  + 289941/2\ h^{19}st - 1736201/2\ h^{17}s^{3} + 141930\ h^{13}s^{2}t - 3819\ h^{7}s^{3}t + 3\ sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{35,7} & = & -386554/3\ h^{35} + 8060407/15\ h^{29}s - 333269/5\ h^{25}t - 435823/2\ h^{23}s^{2} + 135504\ h^{19}st\\
 & &  - 790000\ h^{17}s^{3} + 128520\ h^{13}s^{2}t - 3315\ h^{7}s^{3}t + 2\ sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{35,8} & = & 3387497/12\ h^{35} - 7045597/6\ h^{29}s + 292093/2\ h^{25}t + 924137/2\ h^{23}s^{2}\\
 & &  - 590967/2\ h^{19}st + 1750285\ h^{17}s^{3} - 285600\ h^{13}s^{2}t + 7565\ h^{7}s^{3}t - 5\ sq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{35,9} & = & 738343/5\ h^{35} - 18505541/30\ h^{29}s + 381902/5\ h^{25}t + 254923\ h^{23}s^{2} - 155756\ h^{19}st\\
 & &  + 898771\ h^{17}s^{3} - 145935\ h^{13}s^{2}t + 3703\ h^{7}s^{3}t - 2\ sq\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{36,3} & = & 1028123/12\ h^{36} - 1784451/5\ h^{30}s + 664829/15\ h^{26}t + 1427657/10\ h^{24}s^{2}\\
 & &  - 89904\ h^{20}st + 1584023/3\ h^{18}s^{3} - 86027\ h^{14}s^{2}t + 2253\ h^{8}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{36,4} & = & -267237/2\ h^{36} + 2785486/5\ h^{30}s - 345602/5\ h^{26}t - 2252383/10\ h^{24}s^{2}\\
 & &  + 140448\ h^{20}st - 4920971/6\ h^{18}s^{3} + 133475\ h^{14}s^{2}t - 3458\ h^{8}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{36,5} & = & -230709/4\ h^{36} + 2402783/10\ h^{30}s - 59673/2\ h^{26}t - 962173/10\ h^{24}s^{2} + 60529\ h^{20}st\\
 & &  - 1065952/3\ h^{18}s^{3} + 57893\ h^{14}s^{2}t - 1520\ h^{8}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{36,6} & = & 329097/2\ h^{36} - 2749469/4\ h^{30}s + 85111\ h^{26}t + 568179/2\ h^{24}s^{2} - 347117/2\ h^{20}st\\
 & &  + 3004406/3\ h^{18}s^{3} - 162619\ h^{14}s^{2}t + 4135\ h^{8}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{36,7} & = & -830989/12\ h^{36} + 874024/3\ h^{30}s - 214831/6\ h^{26}t - 130130\ h^{24}s^{2} + 73995\ h^{20}st\\
 & &  - 1224001/3\ h^{18}s^{3} + 65654\ h^{14}s^{2}t - 1530\ h^{8}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{36,8} & = & 364359/5\ h^{36} - 4583329/15\ h^{30}s + 565262/15\ h^{26}t + 658397/5\ h^{24}s^{2} - 77388\ h^{20}st\\
 & &  + 1308133/3\ h^{18}s^{3} - 70481\ h^{14}s^{2}t + 1719\ h^{8}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{37,3} & = & 4771033/30\ h^{37} - 6620421/10\ h^{31}s + 411371/5\ h^{27}t + 2628473/10\ h^{25}s^{2}\\
 & &  - 166691\ h^{21}st + 2948519/3\ h^{19}s^{3} - 160241\ h^{15}s^{2}t + 12649/3\ h^{9}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{37,4} & = & -8068177/20\ h^{37} + 6719757/4\ h^{31}s - 208695\ h^{27}t - 669789\ h^{25}s^{2} + 423110\ h^{21}st\\
 & &  - 14935181/6\ h^{19}s^{3} + 405657\ h^{15}s^{2}t - 31889/3\ h^{9}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{37,5} & = & 22421209/30\ h^{37} - 3116915\ h^{31}s + 386606\ h^{27}t + 2528631/2\ h^{25}s^{2} - 785970\ h^{21}st\\
 & &  + 13745299/3\ h^{19}s^{3} - 1490821/2\ h^{15}s^{2}t + 57772/3\ h^{9}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{37,6} & = & -10764977/60\ h^{37} + 1499217/2\ h^{31}s - 92800\ h^{27}t - 310437\ h^{25}s^{2} + 378603/2\ h^{21}st\\
 & &  - 6546605/6\ h^{19}s^{3} + 354269/2\ h^{15}s^{2}t - 13478/3\ h^{9}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{37,7} & = & -186477/5\ h^{37} + 1527119/10\ h^{31}s - 193107/10\ h^{27}t - 243138/5\ h^{25}s^{2}\\
 & &  + 75837/2\ h^{21}st - 1482337/6\ h^{19}s^{3} + 81999/2\ h^{15}s^{2}t - 3731/3\ h^{9}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{37,8} & = & 550836/5\ h^{37} - 2749603/6\ h^{31}s + 341969/6\ h^{27}t + 180307\ h^{25}s^{2} - 230613/2\ h^{21}st\\
 & &  + 1366201/2\ h^{19}s^{3} - 222961/2\ h^{15}s^{2}t + 8888/3\ h^{9}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{38,3} & = & -517942/3\ h^{38} + 10725823/15\ h^{32}s - 536053/6\ h^{28}t - 799952/3\ h^{26}s^{2}\\
 & &  + 179287\ h^{22}st - 3272309/3\ h^{20}s^{3} + 357689/2\ h^{16}s^{2}t - 14770/3\ h^{10}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{38,4} & = & -8297499/20\ h^{38} + 51925087/30\ h^{32}s - 429211/2\ h^{28}t - 2114770/3\ h^{26}s^{2}\\
 & &  + 436581\ h^{22}st - 5078909/2\ h^{20}s^{3} + 825935/2\ h^{16}s^{2}t - 10625\ h^{10}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{38,5} & = & 6472669/10\ h^{38} - 80940907/30\ h^{32}s + 10044959/30\ h^{28}t + 32635567/30\ h^{26}s^{2}\\
 & &  - 680059\ h^{22}st + 23862757/6\ h^{20}s^{3} - 1294845/2\ h^{16}s^{2}t + 50414/3\ h^{10}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{38,6} & = & 27600629/30\ h^{38} - 57479548/15\ h^{32}s + 2855689/6\ h^{28}t + 9185797/6\ h^{26}s^{2}\\
 & &  - 965257\ h^{22}st + 5672536\ h^{20}s^{3} - 924255\ h^{16}s^{2}t + 72542/3\ h^{10}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{38,7} & = & -6845623/10\ h^{38} + 42761132/15\ h^{32}s - 1062428/3\ h^{28}t - 6818879/6\ h^{26}s^{2}\\
 & &  + 1435955/2\ h^{22}st - 12672547/3\ h^{20}s^{3} + 688422\ h^{16}s^{2}t - 54145/3\ h^{10}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{38,8} & = & 1589459/2\ h^{38} - 33090093/10\ h^{32}s + 822275/2\ h^{28}t + 7900721/6\ h^{26}s^{2}\\
 & &  - 833284\ h^{22}st + 29443697/6\ h^{20}s^{3} - 1599805/2\ h^{16}s^{2}t + 21011\ h^{10}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{39,4} & = & 13310789/10\ h^{39} - 27754336/5\ h^{33}s + 6885529/10\ h^{29}t + 4499553/2\ h^{27}s^{2}\\
 & &  - 1399656\ h^{23}st + 24488093/3\ h^{21}s^{3} - 2656139/2\ h^{17}s^{2}t + 34307\ h^{11}s^{3}t\\
 & &  - 3\ tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{39,5} & = & -45111787/30\ h^{39} + 93988831/15\ h^{33}s - 11668426/15\ h^{29}t - 15098563/6\ h^{27}s^{2}\\
 & &  + 1578943\ h^{23}st - 27760402/3\ h^{21}s^{3} + 1506914\ h^{17}s^{2}t - 117691/3\ h^{11}s^{3}t\\
 & &  + 2\ tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{39,6} & = & 18094757/20\ h^{39} - 226148039/60\ h^{33}s + 4680369/10\ h^{29}t + 9058313/6\ h^{27}s^{2}\\
 & &  - 949604\ h^{23}st + 11145971/2\ h^{21}s^{3} - 1815583/2\ h^{17}s^{2}t + 71060/3\ h^{11}s^{3}t\\
 & &  - tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{39,7} & = & 12118736/5\ h^{39} - 151468379/15\ h^{33}s + 37615297/30\ h^{29}t + 12142180/3\ h^{27}s^{2}\\
 & &  - 2544200\ h^{23}st + 44778010/3\ h^{21}s^{3} - 2431169\ h^{17}s^{2}t + 63411\ h^{11}s^{3}t - 2\ tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{39,8} & = & -80260947/20\ h^{39} + 334355361/20\ h^{33}s - 10380114/5\ h^{29}t - 6693592\ h^{27}s^{2}\\
 & &  + 8423563/2\ h^{23}st - 148339027/6\ h^{21}s^{3} + 8054765/2\ h^{17}s^{2}t - 105146\ h^{11}s^{3}t\\
 & &  + 3\ tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{39,9} & = & 96155537/20\ h^{39} - 400535547/20\ h^{33}s + 24871603/10\ h^{29}t + 48062273/6\ h^{27}s^{2}\\
 & &  - 10090131/2\ h^{23}st + 29630454\ h^{21}s^{3} - 4827285\ h^{17}s^{2}t + 126157\ h^{11}s^{3}t\\
 & &  - 3\ tq\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{40,4} & = & -131752939/60\ h^{40} + 45724862/5\ h^{34}s - 5679942/5\ h^{30}t - 109456937/30\ h^{28}s^{2}\\
 & &  + 11516811/5\ h^{24}st - 40638257/3\ h^{22}s^{3} + 4414837/2\ h^{18}s^{2}t - 173413/3\ h^{12}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{40,5} & = & 86888063/30\ h^{40} - 180958873/15\ h^{34}s + 4494905/3\ h^{30}t + 217041641/45\ h^{28}s^{2}\\
 & &  - 3038997\ h^{24}st + 17852845\ h^{22}s^{3} - 17451931/6\ h^{18}s^{2}t + 76048\ h^{12}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{40,6} & = & -6113817/2\ h^{40} + 63673261/5\ h^{34}s - 7906964/5\ h^{30}t - 152966791/30\ h^{28}s^{2}\\
 & &  + 16041442/5\ h^{24}st - 112995341/6\ h^{22}s^{3} + 3067832\ h^{18}s^{2}t - 240350/3\ h^{12}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{40,7} & = & -17953701/10\ h^{40} + 7476998\ h^{34}s - 4643957/5\ h^{30}t - 44746277/15\ h^{28}s^{2}\\
 & &  + 9416187/5\ h^{24}st - 33226195/3\ h^{22}s^{3} + 3609647/2\ h^{18}s^{2}t - 141823/3\ h^{12}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{40,8} & = & 56470081/20\ h^{40} - 47041319/4\ h^{34}s + 29213217/20\ h^{30}t + 9398765/2\ h^{28}s^{2}\\
 & &  - 29624049/10\ h^{24}st + 17407619\ h^{22}s^{3} - 2836279\ h^{18}s^{2}t + 74201\ h^{12}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{41,5} & = & -41759236/15\ h^{41} + 347859091/30\ h^{35}s - 86412157/60\ h^{31}t - 416893357/90\ h^{29}s^{2}\\
 & &  + 14603977/5\ h^{25}st - 17165532\ h^{23}s^{3} + 16781239/6\ h^{19}s^{2}t - 219479/3\ h^{13}s^{3}t\\
 & &  + s^{2}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{41,6} & = & 107243231/15\ h^{41} - 29783468\ h^{35}s + 55478908/15\ h^{31}t + 1073030321/90\ h^{29}s^{2}\\
 & &  - 7503363\ h^{25}st + 132148480/3\ h^{23}s^{3} - 21527389/3\ h^{19}s^{2}t + 562199/3\ h^{13}s^{3}t\\
 & &  - 2\ s^{2}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{41,7} & = & -241594829/20\ h^{41} + 603920869/12\ h^{35}s - 31245189/5\ h^{31}t - 302557712/15\ h^{29}s^{2}\\
 & &  + 63399486/5\ h^{25}st - 148783171/2\ h^{23}s^{3} + 12117196\ h^{19}s^{2}t - 316145\ h^{13}s^{3}t\\
 & &  + 3\ s^{2}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{41,8} & = & 29806491/2\ h^{41} - 372522413/6\ h^{35}s + 154193973/20\ h^{31}t + 746096899/30\ h^{29}s^{2}\\
 & &  - 156423021/10\ h^{25}st + 183598409/2\ h^{23}s^{3} - 14953475\ h^{19}s^{2}t + 390346\ h^{13}s^{3}t\\
 & &  - 3\ s^{2}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{41,9} & = & -71544493/3\ h^{41} + 596085209/6\ h^{35}s - 148045007/12\ h^{31}t - 357979868/9\ h^{29}s^{2}\\
 & &  + 50057805/2\ h^{25}st - 881544577/6\ h^{23}s^{3} + 143604569/6\ h^{19}s^{2}t\\
 & &  - 625020\ h^{13}s^{3}t + 5\ s^{2}q\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{42,5} & = & 110717581/20\ h^{42} - 46135233/2\ h^{36}s + 2863768\ h^{32}t + 555843989/60\ h^{30}s^{2}\\
 & &  - 29063677/5\ h^{26}st + 510991396/15\ h^{24}s^{3} - 11095455/2\ h^{20}s^{2}t\\
 & &  + 144512\ h^{14}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{42,6} & = & 210110149/60\ h^{42} - 218733598/15\ h^{36}s + 18116017/10\ h^{32}t + 116215189/20\ h^{30}s^{2}\\
 & &  - 11017610/3\ h^{26}st + 216121471/10\ h^{24}s^{3} - 3522273\ h^{20}s^{2}t + 92342\ h^{14}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{42,7} & = & -842450729/60\ h^{42} + 58494527\ h^{36}s - 21790685/3\ h^{32}t - 843548777/36\ h^{30}s^{2}\\
 & &  + 14737229\ h^{26}st - 518913811/6\ h^{24}s^{3} + 84527333/6\ h^{20}s^{2}t - 367752\ h^{14}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{42,8} & = & 206888189/60\ h^{42} - 86223841/6\ h^{36}s + 7134959/4\ h^{32}t + 17349298/3\ h^{30}s^{2}\\
 & &  - 21730355/6\ h^{26}st + 21202488\ h^{24}s^{3} - 3452174\ h^{20}s^{2}t + 89777\ h^{14}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{43,5} & = & 956018479/30\ h^{43} - 2655166049/20\ h^{37}s + 65941947/4\ h^{33}t + 265865278/5\ h^{31}s^{2}\\
 & &  - 334470801/10\ h^{27}st + 1962994823/10\ h^{25}s^{3} - 31976180\ h^{21}s^{2}t\\
 & &  + 1669549/2\ h^{15}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{43,6} & = & -85284769/5\ h^{43} + 1420974101/20\ h^{37}s - 17647841/2\ h^{33}t - 85227040/3\ h^{31}s^{2}\\
 & &  + 35795779/2\ h^{27}st - 630811573/6\ h^{25}s^{3} + 34257649/2\ h^{21}s^{2}t\\
 & &  - 2686745/6\ h^{15}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{43,7} & = & -82948571/4\ h^{43} + 2592038173/30\ h^{37}s - 42910411/4\ h^{33}t - 415884725/12\ h^{31}s^{2}\\
 & &  + 130620895/6\ h^{27}st - 127668172\ h^{25}s^{3} + 20793466\ h^{21}s^{2}t - 1084345/2\ h^{15}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{43,8} & = & 725558377/30\ h^{43} - 503859563/5\ h^{37}s + 25022685/2\ h^{33}t + 161760639/4\ h^{31}s^{2}\\
 & &  - 25391875\ h^{27}st + 148870660\ h^{25}s^{3} - 24245640\ h^{21}s^{2}t + 1263899/2\ h^{15}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{44,5} & = & -2409173747/30\ h^{44} + 5018058722/15\ h^{38}s - 623154767/15\ h^{34}t\\
 & &  - 2410586423/18\ h^{32}s^{2} + 1264202603/15\ h^{28}st - 1484315120/3\ h^{26}s^{3}\\
 & &  + 483599083/6\ h^{22}s^{2}t - 6315110/3\ h^{16}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{44,6} & = & 1295955395/24\ h^{44} - 2249563087/10\ h^{38}s + 167604887/6\ h^{34}t\\
 & &  + 1081287557/12\ h^{32}s^{2} - 283378559/5\ h^{28}st + 1995686237/6\ h^{26}s^{3}\\
 & &  - 54180767\ h^{22}s^{2}t + 2828701/2\ h^{16}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{44,7} & = & -2677135169/30\ h^{44} + 11153423917/30\ h^{38}s - 1384923881/30\ h^{34}t\\
 & &  - 1787920343/12\ h^{32}s^{2} + 468350492/5\ h^{28}st - 3297469633/6\ h^{26}s^{3}\\
 & &  + 89518379\ h^{22}s^{2}t - 2335839\ h^{16}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{44,8} & = & 567115591/5\ h^{44} - 2835316259/6\ h^{38}s + 880132078/15\ h^{34}t + 568300565/3\ h^{32}s^{2}\\
 & &  - 595309867/5\ h^{28}st + 4190693593/6\ h^{26}s^{3} - 113764019\ h^{22}s^{2}t\\
 & &  + 5935577/2\ h^{16}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{45,6} & = & -486492883/4\ h^{45} + 2533324761/5\ h^{39}s - 251671439/4\ h^{35}t - 12171870491/60\ h^{33}s^{2}\\
 & &  + 1914690793/15\ h^{29}st - 11239216114/15\ h^{27}s^{3} + 244115973/2\ h^{23}s^{2}t\\
 & &  - 9561895/3\ h^{17}s^{3}t + 2\ stq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{45,7} & = & 8180920577/40\ h^{45} - 17040597887/20\ h^{39}s + 2116065821/20\ h^{35}t\\
 & &  + 6824448389/20\ h^{33}s^{2} - 1073292681/5\ h^{29}st + 37796816587/30\ h^{27}s^{3}\\
 & &  - 410464681/2\ h^{23}s^{2}t + 10716449/2\ h^{17}s^{3}t - 3\ stq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{45,8} & = & -10114951811/30\ h^{45} + 21069638117/15\ h^{39}s - 523263248/3\ h^{35}t\\
 & &  - 5626954013/10\ h^{33}s^{2} + 10616689307/30\ h^{29}st - 31151494873/15\ h^{27}s^{3}\\
 & &  + 676576905/2\ h^{23}s^{2}t - 52979731/6\ h^{17}s^{3}t + 4\ stq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{45,9} & = & 13517645357/30\ h^{45} - 56315857529/30\ h^{39}s + 3496448318/15\ h^{35}t\\
 & &  + 22563867689/30\ h^{33}s^{2} - 14188548509/30\ h^{29}st + 83256457711/30\ h^{27}s^{3}\\
 & &  - 904104943/2\ h^{23}s^{2}t + 35393231/3\ h^{17}s^{3}t - 4\ stq\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{46,6} & = & 1243262069/12\ h^{46} - 4316455827/10\ h^{40}s + 535965233/10\ h^{36}t\\
 & &  + 3460435783/20\ h^{34}s^{2} - 217509323/2\ h^{30}st + 3190045767/5\ h^{28}s^{3}\\
 & &  - 1039202707/10\ h^{24}s^{2}t + 8133401/3\ h^{18}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{46,7} & = & -907515815/4\ h^{46} + 4726124069/5\ h^{40}s - 2347359753/20\ h^{36}t - 7576703351/20\ h^{34}s^{2}\\
 & &  + 4763011257/20\ h^{30}st - 41916285223/30\ h^{28}s^{3} + 227583447\ h^{24}s^{2}t\\
 & &  - 35628047/6\ h^{18}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{46,8} & = & 7988011429/30\ h^{46} - 11093047827/10\ h^{40}s + 688720918/5\ h^{36}t\\
 & &  + 4445069371/10\ h^{34}s^{2} - 2794867709/10\ h^{30}st + 147591053093/90\ h^{28}s^{3}\\
 & &  - 2671193427/10\ h^{24}s^{2}t + 20912263/3\ h^{18}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{47,7} & = & -6588541843/5\ h^{47} + 164689793101/30\ h^{41}s - 10225082321/15\ h^{37}t\\
 & &  - 98969021764/45\ h^{35}s^{2} + 4149263801/3\ h^{31}st - 40580905132/5\ h^{29}s^{3}\\
 & &  + 39661511761/30\ h^{25}s^{2}t - 207035363/6\ h^{19}s^{3}t + 4\ s^{3}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{47,8} & = & 183779678687/120\ h^{47} - 6380335904\ h^{41}s + 792268572\ h^{37}t + 46012012145/18\ h^{35}s^{2}\\
 & &  - 19289906425/12\ h^{31}st + 9432861995\ h^{29}s^{3} - 4609561886/3\ h^{25}s^{2}t\\
 & &  + 240615293/6\ h^{19}s^{3}t - 5\ s^{3}q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{47,9} & = & 7746642429/10\ h^{47} - 64545717807/20\ h^{41}s + 24044797751/60\ h^{37}t\\
 & &  + 58178892359/45\ h^{35}s^{2} - 24392777209/30\ h^{31}st + 143145222737/30\ h^{29}s^{3}\\
 & &  - 23317162607/30\ h^{25}s^{2}t + 60861529/3\ h^{19}s^{3}t - 2\ s^{3}q\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{48,7} & = & -8153111153/15\ h^{48} + 67931663737/30\ h^{42}s - 1124731183/4\ h^{38}t\\
 & &  - 32651995165/36\ h^{36}s^{2} + 2281967235/4\ h^{32}st - 120531034105/36\ h^{30}s^{3}\\
 & &  + 1636147025/3\ h^{26}s^{2}t - 85421875/6\ h^{20}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{48,8} & = & 81650252149/150\ h^{48} - 34015492486/15\ h^{42}s + 1689562039/6\ h^{38}t\\
 & &  + 16350018325/18\ h^{36}s^{2} - 3427957663/6\ h^{32}st + 60353374007/18\ h^{30}s^{3}\\
 & &  - 3277061545/6\ h^{26}s^{2}t + 42772843/3\ h^{20}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{49,7} & = & -76625965519/20\ h^{49} + 957677522261/60\ h^{43}s - 9909972227/5\ h^{39}t\\
 & &  - 76726082195/12\ h^{37}s^{2} + 20106620762/5\ h^{33}st - 94396565977/4\ h^{31}s^{3}\\
 & &  + 23064733315/6\ h^{27}s^{2}t - 602051453/6\ h^{21}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{49,8} & = & 19202833063/10\ h^{49} - 719996047057/90\ h^{43}s + 11920734335/12\ h^{39}t\\
 & &  + 38456090383/12\ h^{37}s^{2} - 10077639596/5\ h^{33}st + 35484267731/3\ h^{31}s^{3}\\
 & &  - 34680698083/18\ h^{27}s^{2}t + 50291942\ h^{21}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{50,7} & = & -540068260223/40\ h^{50} + 6749835768029/120\ h^{44}s - 34923283593/5\ h^{40}t\\
 & &  - 67599155356/3\ h^{38}s^{2} + 56685762169/4\ h^{34}st - 1663273001601/20\ h^{32}s^{3}\\
 & &  + 135466874573/10\ h^{28}s^{2}t - 707190237/2\ h^{22}s^{3}t\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{50,8} & = & 45331459069/10\ h^{50} - 226623262547/12\ h^{44}s + 70352144779/30\ h^{40}t\\
 & &  + 1361779233449/180\ h^{38}s^{2} - 71370171752/15\ h^{34}st + 837654149083/30\ h^{32}s^{3}\\
 & &  - 45482337081/10\ h^{28}s^{2}t + 356151502/3\ h^{22}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{51,8} & = & -15227145574819/600\ h^{51} + 634369523609/6\ h^{45}s - 26257514883/2\ h^{41}t\\
 & &  - 2541302789063/60\ h^{39}s^{2} + 1598250217219/60\ h^{35}st - 1875819778313/12\ h^{33}s^{3}\\
 & &  + 381944354132/15\ h^{29}s^{2}t - 1329250683/2\ h^{23}s^{3}t + 3\ s^{2}tq\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{51,9} & = & 1707196295011/50\ h^{51} - 12802061012189/90\ h^{45}s + 264948267017/15\ h^{41}t\\
 & &  + 5128559220521/90\ h^{39}s^{2} - 107513053306/3\ h^{35}st + 18927709576489/90\ h^{33}s^{3}\\
 & &  - 3083165935339/90\ h^{29}s^{2}t + 5365034999/6\ h^{23}s^{3}t - 4\ s^{2}tq\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{52,8} & = & 484773782161/450\ h^{52} - 89760562433/20\ h^{46}s + 11145837327/20\ h^{42}t\\
 & &  + 8990839668/5\ h^{40}s^{2} - 4522954777/4\ h^{36}st + 132701717301/20\ h^{34}s^{3}\\
 & &  - 21615712417/20\ h^{30}s^{2}t + 282070319/10\ h^{24}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{53,8} & = & 2277365623321/300\ h^{53} - 9487650662491/300\ h^{47}s + 235623724417/60\ h^{43}t\\
 & &  + 760199637707/60\ h^{41}s^{2} - 79678587541/10\ h^{37}st + 2805408186643/60\ h^{35}s^{3}\\
 & &  - 30465009923/4\ h^{31}s^{2}t + 1987873529/10\ h^{25}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{54,8} & = & 5349768493207/120\ h^{54} - 4457483557073/24\ h^{48}s + 553504693187/24\ h^{44}t\\
 & &  + 223215885845/3\ h^{42}s^{2} - 935861860487/20\ h^{38}st + 9885409248407/36\ h^{36}s^{3}\\
 & &  - 134187256267/3\ h^{32}s^{2}t + 7004868845/6\ h^{26}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{55,8} & = & 7540553600735/36\ h^{55} - 2617859340902/3\ h^{49}s + 1083570263207/10\ h^{45}t\\
 & &  + 3495788737461/10\ h^{43}s^{2} - 219850741520\ h^{39}st + 58056868256027/45\ h^{37}s^{3}\\
 & &  - 12609292528771/60\ h^{33}s^{2}t + 98735889743/18\ h^{27}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{56,8} & = & 18452475454941/25\ h^{56} - 30749551170619/10\ h^{50}s + 45819698832071/120\ h^{46}t\\
 & &  + 443465069146117/360\ h^{44}s^{2} - 46482852792911/60\ h^{40}st\\
 & &  + 68194129896008/15\ h^{38}s^{3} - 44432991987239/60\ h^{34}s^{2}t\\
 & &  + 96647146583/5\ h^{28}s^{3}t\\ 
\end{array}
\vspace{.8cm}
$


\noindent
$
\begin{array}{rcl}
\sigma_{57,9} & = & 3523937668035607/1800\ h^{57} - 1835110901680306/225\ h^{51}s\\
 & &  + 4051091612355/4\ h^{47}t + 1176249952922051/360\ h^{45}s^{2}\\
 & &  - 24658333898783/12\ h^{41}st + 180879097486969/15\ h^{39}s^{3}\\
 & &  - 353564199073753/180\ h^{35}s^{2}t + 256348737837/5\ h^{29}s^{3}t - s^{3}tq\\ 
\end{array}
\vspace{.8cm}
$




==> f4p1.tex <==
%% GENERATED BY QUIVER CALCULUS


\noindent
Schubert cells in degree $0$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,0)} & = & 1\ \\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $1$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,0,0,0)} & = & h\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $2$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,0,0)} & = & h^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $3$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,2,0)} & = & 1/2\ h^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $4$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,0)} & = & s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,2)} & = & 1/4\ h^{4} - 1/2\ s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $5$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,2)} & = & 1/4\ h^{5} - 1/2\ hs\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,2,0)} & = & -1/2\ h^{5} + 2\ hs\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $6$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,4,2)} & = & 1/4\ h^{6} - 3/4\ h^{2}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,2,2)} & = & -1/4\ h^{6} + h^{2}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $7$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,3,4,2)} & = & 3/8\ h^{7} - 5/4\ h^{3}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,2,4,2)} & = & -1/8\ h^{7} + 1/2\ h^{3}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $8$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,3,4,2)} & = & 1/4\ h^{8} - h^{4}s + 1/2\ s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,4,2)} & = & -3/16\ h^{8} + 3/4\ h^{4}s - 1/4\ s^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $9$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,4,4,2)} & = & 3/16\ h^{9} - h^{5}s + 5/4\ hs^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,6,2)} & = & -3/16\ h^{9} + 7/8\ h^{5}s - 3/4\ hs^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $10$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,4,6,2)} & = & 1/16\ h^{10} - 1/2\ h^{6}s + h^{2}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(2,4,6,4)} & = & -1/8\ h^{10} + 11/16\ h^{6}s - 7/8\ h^{2}s^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $11$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,5,6,2)} & = & 9/32\ h^{11} - 15/8\ h^{7}s + 25/8\ h^{3}s^{2}\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(3,4,6,4)} & = & -1/8\ h^{11} + 11/16\ h^{7}s - 7/8\ h^{3}s^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $12$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,5,6,4)} & = & -1/8\ h^{8}s + 7/16\ h^{4}s^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $13$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,5,8,4)} & = & 1/16\ h^{13} - 15/32\ h^{9}s + 7/8\ h^{5}s^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $14$:

\noindent
$
\begin{array}{rcl}
\sigma_{(3,6,8,4)} & = & 33/128\ h^{14} - 27/16\ h^{10}s + 11/4\ h^{6}s^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $15$:

\noindent
$
\begin{array}{rcl}
\sigma_{(4,6,8,4)} & = & 75/128\ h^{15} - 119/32\ h^{11}s + 187/32\ h^{7}s^{2}\\ 
\end{array}
\vspace{.5cm}
$




==> f4p4.tex <==
%% GENERATED BY QUIVER CALCULUS


\noindent
Schubert cells in degree $0$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,0)} & = & 1\ \\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $1$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,0,1)} & = & h\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $2$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,0,1,1)} & = & h^{2}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $3$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,1,1,1)} & = & h^{3}\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $4$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,1,2,1)} & = & h^{4} - s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,1,1)} & = & s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $5$:

\noindent
$
\begin{array}{rcl}
\sigma_{(0,1,2,2)} & = & h^{5} - 2\ hs\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,1,2,1)} & = & hs\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $6$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,1,2,2)} & = & h^{6} - 2\ h^{2}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,2,1)} & = & -h^{6} + 3\ h^{2}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $7$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,2,2)} & = & h^{7} - 2\ h^{3}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,1)} & = & -2\ h^{7} + 5\ h^{3}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $8$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,2,4,2)} & = & 4/3\ h^{8} - 3\ h^{4}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,3,3)} & = & -5/3\ h^{8} + 4\ h^{4}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $9$:

\noindent
$
\begin{array}{rcl}
\sigma_{(1,3,4,2)} & = & 3\ h^{9} - 7\ h^{5}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,2,4,3)} & = & -5/3\ h^{9} + 4\ h^{5}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $10$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,2)} & = & 14/3\ h^{10} - 11\ h^{6}s\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,4,3)} & = & -5/3\ h^{10} + 4\ h^{6}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $11$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,4,3)} & = & 14/3\ h^{11} - 11\ h^{7}s - q\\ 
\end{array}
\\
\begin{array}{rcl}
\sigma_{(1,3,5,3)} & = & -19/3\ h^{11} + 15\ h^{7}s + q\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $12$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,3,5,3)} & = & -8/3\ h^{12} + 19/3\ h^{8}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $13$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,4,5,3)} & = & -19/3\ h^{13} + 15\ h^{9}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $14$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,4,6,3)} & = & -10\ h^{14} + 71/3\ h^{10}s\\ 
\end{array}
\vspace{.5cm}
$


\noindent
Schubert cells in degree $15$:

\noindent
$
\begin{array}{rcl}
\sigma_{(2,4,6,4)} & = & -41/3\ h^{15} + 97/3\ h^{11}s + sq\\ 
\end{array}
\vspace{.5cm}
$




==> reference-e8p8-12-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.949)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.651)(3.651,0.349)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-12-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.949)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.651)(3.651,0.349)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-12-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.949)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.651)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-12-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-16-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-16-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.949)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.651)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-16-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-16-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-16-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-18-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-18-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-18-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-18-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-18-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.549)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.251)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-18-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.098,0.098)
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-20-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.269,7.331)(0.731,6.869)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.869,6.731)(1.331,6.269)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,6.102)(1.4,5.698)
\psline(1.469,6.131)(1.931,5.669)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.502)(1.4,5.098)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.669,6.131)(3.131,5.669)
\psline(2.531,6.131)(2.069,5.669)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.131,5.531)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(2.069,5.531)(2.451,5.148)
\psline(1.931,5.531)(1.469,5.069)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.469,4.931)(1.851,4.549)
\psline(1.331,4.931)(0.869,4.469)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.869,4.331)(1.252,3.948)
\psline(0.731,4.331)(0.269,3.869)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.269,3.731)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-20-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.869,6.731)(1.331,6.269)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(2.069,6.731)(2.531,6.269)
\psline(1.931,6.731)(1.469,6.269)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.669,6.131)(3.131,5.669)
\psline(2.531,6.131)(2.069,5.669)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.131,5.531)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(1.4,6.102)(1.4,5.698)
\psline(1.469,6.131)(1.931,5.669)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.502)(1.4,5.098)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.069,5.531)(2.451,5.148)
\psline(1.931,5.531)(1.469,5.069)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.469,4.931)(1.851,4.549)
\psline(1.331,4.931)(0.869,4.469)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.869,4.331)(1.252,3.948)
\psline(0.731,4.331)(0.269,3.869)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.269,3.731)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-20-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.269,7.331)(0.731,6.869)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.869,6.731)(1.331,6.269)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,6.102)(1.4,5.698)
\psline(1.469,6.131)(1.931,5.669)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.502)(1.4,5.098)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(1.931,5.531)(1.469,5.069)
\psline(2.069,5.531)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.731,6.131)(3.269,5.669)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(1.331,4.931)(0.869,4.469)
\psline(1.469,4.931)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(3.131,5.531)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(0.731,4.331)(0.269,3.869)
\psline(0.869,4.331)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(0.269,3.731)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-20-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.869,6.731)(1.331,6.269)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,6.102)(1.4,5.698)
\psline(1.469,6.131)(1.931,5.669)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.502)(1.4,5.098)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.531,6.131)(2.069,5.669)
\psline(2.669,6.131)(3.131,5.669)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.731,6.131)(3.269,5.669)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(1.931,5.531)(1.469,5.069)
\psline(2.069,5.531)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.131,5.531)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(1.331,4.931)(0.869,4.469)
\psline(1.469,4.931)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(0.731,4.331)(0.269,3.869)
\psline(0.869,4.331)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.269,3.731)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-20-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.069,6.731)(2.531,6.269)
\psline(1.931,6.731)(1.469,6.269)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.531,6.131)(2.069,5.669)
\psline(2.669,6.131)(3.131,5.669)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.731,6.131)(3.269,5.669)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(1.4,6.102)(1.4,5.698)
\psline(1.469,6.131)(1.931,5.669)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.502)(1.4,5.098)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(1.931,5.531)(1.469,5.069)
\psline(2.069,5.531)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.131,5.531)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(1.331,4.931)(0.869,4.469)
\psline(1.469,4.931)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(0.731,4.331)(0.269,3.869)
\psline(0.869,4.331)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.269,3.731)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-20-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,6.102)(1.4,5.698)
\psline(1.469,6.131)(1.931,5.669)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.502)(1.4,5.098)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(3.269,6.731)(3.731,6.269)
\psline(3.131,6.731)(2.669,6.269)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.731,6.131)(3.269,5.669)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(2.669,6.131)(3.131,5.669)
\psline(2.531,6.131)(2.069,5.669)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.131,5.531)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(2.069,5.531)(2.451,5.148)
\psline(1.931,5.531)(1.469,5.069)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.469,4.931)(1.851,4.549)
\psline(1.331,4.931)(0.869,4.469)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.869,4.331)(1.252,3.948)
\psline(0.731,4.331)(0.269,3.869)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.269,3.731)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-22-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-22-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-22-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-22-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-22-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-22-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.851,6.652)(1.549,6.348)
\psline(2.148,6.652)(2.451,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.851)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-22-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-24-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.098,0.098)
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-24-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.948,3.051)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-24-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-24-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(1.851,6.652)(1.549,6.348)
\psline(2.148,6.652)(2.451,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-24-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-24-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-24-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(1.252,7.252)(0.948,6.948)
\psline(1.549,7.252)(1.851,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-28-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,10.6)

\psline(3.051,10.252)(2.749,9.948)
\psellipse(3.2,10.4)(0.098,0.098)
\psline(2.451,9.651)(2.148,9.348)
\psellipse(2.6,9.8)(0.098,0.098)
\psline(1.851,9.052)(1.549,8.748)
\psellipse(2.0,9.2)(0.098,0.098)
\psline(1.4,8.39)(1.4,8.21)
\psline(1.252,8.451)(0.948,8.148)
\psellipse(1.4,8.6)(0.098,0.098)
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.548)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.548)
\psline(1.252,4.852)(0.948,4.548)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.252)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.252)(1.252,3.948)
\psline(0.651,4.252)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.652)(0.948,3.348)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.652)(0.651,3.348)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.052)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-28-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,10.0)

\psline(2.451,9.651)(2.148,9.348)
\psellipse(2.6,9.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(1.851,9.052)(1.549,8.748)
\psellipse(2.0,9.2)(0.098,0.098)
\psline(1.4,8.39)(1.4,8.21)
\psline(1.252,8.451)(0.948,8.148)
\psellipse(1.4,8.6)(0.098,0.098)
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.548)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.548)
\psline(1.252,4.852)(0.948,4.548)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.252)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.252)(1.252,3.948)
\psline(0.651,4.252)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.652)(0.948,3.348)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.652)(0.651,3.348)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.052)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-28-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,9.4)

\psline(1.851,9.052)(1.549,8.748)
\psellipse(2.0,9.2)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(1.4,8.39)(1.4,8.21)
\psline(1.252,8.451)(0.948,8.148)
\psellipse(1.4,8.6)(0.098,0.098)
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.652)(0.948,3.348)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.652)(0.651,3.348)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.052)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-28-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.8)

\psline(1.4,8.39)(1.4,8.21)
\psline(1.252,8.451)(0.948,8.148)
\psellipse(1.4,8.6)(0.098,0.098)
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.348)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.348)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.052)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-28-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.8)

\psline(1.549,8.451)(1.851,8.148)
\psline(1.252,8.451)(0.948,8.148)
\psellipse(1.4,8.6)(0.098,0.098)
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.098,0.098)
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.348)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.348)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.052)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-28-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.098,0.098)
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.098,0.098)
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-28-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.8)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.098,0.098)
\psline(1.4,8.39)(1.4,8.21)
\psline(1.549,8.451)(1.851,8.148)
\psellipse(1.4,8.6)(0.098,0.098)
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.098,0.098)
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.348)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.651)(0.651,3.348)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.052)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> reference-e8p8-28-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,9.4)

\psline(0.948,9.052)(1.252,8.748)
\psellipse(0.8,9.2)(0.098,0.098)
\psline(1.4,8.39)(1.4,8.21)
\psline(1.549,8.451)(1.851,8.148)
\psellipse(1.4,8.6)(0.098,0.098)
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.098,0.098)
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.098,0.098)
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.098,0.098)
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.098,0.098)
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){C}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.098,0.098)
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.098,0.098)
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){B}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.098,0.098)
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.098,0.098)
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){A}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.098,0.098)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){9}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.098,0.098)
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.652)(0.948,3.348)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){8}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){7}
\psline(0.348,3.652)(0.651,3.348)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.052)(1.252,2.748)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){6}
\psline(1.549,2.452)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,1.852)(2.451,1.548)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){4}
\psline(2.749,1.252)(3.051,0.948)
\psellipse(2.6,1.4)(0.21,0.21)
\put(2.5,1.276){3}
\psline(3.349,0.652)(3.651,0.348)
\psellipse(3.2,0.8)(0.21,0.21)
\put(3.1,0.676){2}
\psellipse(3.8,0.2)(0.21,0.21)
\put(3.7,0.076){1}


\end{pspicture*}


==> tableau-e6p2-10-1-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,3.4)

\psline(1.4,2.99)(1.4,2.81)
\psline(1.252,3.051)(0.948,2.749)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){4}
\psline(1.4,2.39)(1.4,2.098)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){3}
\psline(2.451,1.851)(2.069,1.469)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.948,2.451)(1.331,2.069)
\psline(0.651,2.451)(0.269,2.069)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){1}
\psline(1.469,1.931)(1.931,1.469)
\psline(1.331,1.931)(0.869,1.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.331)(1.469,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,1.4)(0.098,0.098)
\psline(0.269,1.931)(0.731,1.469)
\psellipse[fillstyle=solid,fillcolor=black](0.2,2.0)(0.098,0.098)
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-10-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.269,2.069)
\psline(0.948,2.451)(1.331,2.069)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){4}
\psline(1.4,2.39)(1.4,2.098)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){1}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.469,2.069)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){3}
\psline(2.451,1.851)(2.069,1.469)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.269,1.931)(0.731,1.469)
\psellipse[fillstyle=solid,fillcolor=black](0.2,2.0)(0.098,0.098)
\psline(1.469,1.931)(1.931,1.469)
\psline(1.331,1.931)(0.869,1.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.331)(1.469,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,1.4)(0.098,0.098)
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-10-1-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,3.4)

\psline(1.549,3.051)(1.851,2.749)
\psline(1.252,3.051)(0.948,2.749)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){4}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.469,2.069)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){3}
\psline(2.451,1.851)(2.069,1.469)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.948,2.451)(1.331,2.069)
\psline(0.651,2.451)(0.269,2.069)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){1}
\psline(1.469,1.931)(1.931,1.469)
\psline(1.331,1.931)(0.869,1.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.331)(1.469,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,1.4)(0.098,0.098)
\psline(0.269,1.931)(0.731,1.469)
\psellipse[fillstyle=solid,fillcolor=black](0.2,2.0)(0.098,0.098)
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-6-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){2}
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-6-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-6-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(1.252,1.851)(0.869,1.469)
\psline(1.549,1.851)(1.851,1.549)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-6-2-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-7-1-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.948,2.451)(1.252,2.148)
\psline(0.651,2.451)(0.348,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){4}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-7-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){4}
\psline(1.252,1.851)(0.869,1.469)
\psline(1.549,1.851)(1.851,1.549)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-8-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,3.4)

\psline(0.651,3.051)(0.348,2.749)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){4}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){2}
\psline(0.348,2.451)(0.651,2.148)
\psellipse(0.2,2.6)(0.21,0.21)
\put(0.1,2.476){3}
\psline(1.549,2.451)(1.851,2.148)
\psline(1.252,2.451)(0.948,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){1}
\psline(1.851,1.851)(1.549,1.549)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(0.948,1.851)(1.252,1.549)
\psellipse[fillstyle=solid,fillcolor=black](0.8,2.0)(0.21,0.21)
\psline(1.4,1.19)(1.4,1.01)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.21,0.21)


\end{pspicture*}


==> tableau-e6p2-8-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.948,2.451)(1.252,2.148)
\psline(0.651,2.451)(0.269,2.069)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){4}
\psline(1.252,1.851)(0.869,1.469)
\psline(1.549,1.851)(1.851,1.549)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.269,1.931)(0.731,1.469)
\psellipse[fillstyle=solid,fillcolor=black](0.2,2.0)(0.098,0.098)
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,3.4)

\psline(1.4,2.99)(1.4,2.81)
\psline(1.252,3.051)(0.948,2.749)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(0.948,2.451)(1.252,2.148)
\psline(0.651,2.451)(0.348,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){4}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-1-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){4}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){2}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.549,2.148)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){4}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.549,2.148)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){4}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){2}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-2-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){4}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-2-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.549,2.148)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){4}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-3-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){4}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-10-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,3.4)

\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){4}
\psline(1.851,3.051)(1.549,2.749)
\psline(2.148,3.051)(2.531,2.669)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){3}
\psline(3.131,3.131)(2.669,2.669)
\psellipse[fillstyle=solid,fillcolor=black](3.2,3.2)(0.098,0.098)
\psline(1.4,2.39)(1.4,2.21)
\psline(1.549,2.451)(1.931,2.069)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.79)(1.4,1.498)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){1}
\psline(2.531,2.531)(2.069,2.069)
\psellipse[fillstyle=solid,fillcolor=black](2.6,2.6)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-12-0-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(2.749,3.651)(3.051,3.349)
\psline(2.451,3.651)(2.148,3.349)
\psellipse(2.6,3.8)(0.098,0.098)
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.098,0.098)
\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.549,2.749)
\psellipse(2.0,3.2)(0.098,0.098)
\psline(2.451,2.451)(2.148,2.148)
\psellipse(2.6,2.6)(0.098,0.098)
\psline(1.4,2.39)(1.4,2.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.098,0.098)
\psline(1.4,1.79)(1.4,1.61)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){4}
\psline(1.851,1.851)(1.549,1.549)
\psellipse(2.0,2.0)(0.098,0.098)
\psline(1.252,1.251)(0.948,0.949)
\psellipse(1.4,1.4)(0.21,0.21)
\put(1.3,1.276){3}
\psline(0.651,0.651)(0.348,0.349)
\psellipse(0.8,0.8)(0.21,0.21)
\put(0.7,0.676){2}
\psellipse(0.2,0.2)(0.21,0.21)
\put(0.1,0.076){1}


\end{pspicture*}


==> tableau-e7p1-12-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.6)

\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.269,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.549,3.651)(1.851,3.349)
\psline(1.252,3.651)(0.869,3.269)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.469,2.669)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){2}
\psline(2.451,2.451)(2.069,2.069)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){1}
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-12-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(1.549,3.651)(1.851,3.349)
\psline(1.252,3.651)(0.869,3.269)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){4}
\psline(1.851,3.051)(1.469,2.669)
\psline(2.148,3.051)(2.451,2.749)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){2}
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.21,0.21)
\put(3.1,3.076){3}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(2.451,2.451)(2.069,2.069)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){1}
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-12-1-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){4}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){3}
\psline(2.749,3.651)(3.131,3.269)
\psline(2.451,3.651)(2.148,3.349)
\psellipse(2.6,3.8)(0.21,0.21)
\put(2.5,3.676){6}
\psline(3.131,3.131)(2.669,2.669)
\psellipse[fillstyle=solid,fillcolor=black](3.2,3.2)(0.098,0.098)
\psline(2.148,3.051)(2.531,2.669)
\psline(1.851,3.051)(1.549,2.749)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){5}
\psline(2.531,2.531)(2.069,2.069)
\psellipse[fillstyle=solid,fillcolor=black](2.6,2.6)(0.098,0.098)
\psline(1.4,2.39)(1.4,2.21)
\psline(1.549,2.451)(1.931,2.069)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.79)(1.4,1.498)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){1}
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-12-1-4bis.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(2.749,3.651)(3.051,3.349)
\psline(2.451,3.651)(2.148,3.349)
\psellipse(2.6,3.8)(0.21,0.21)
\put(2.5,3.676){4}
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.21,0.21)
\put(3.1,3.076){3}
\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.469,2.669)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){2}
\psline(2.451,2.451)(2.069,2.069)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){1}
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-14-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.6)

\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(1.4,4.19)(1.4,4.01)
\psellipse(1.4,4.4)(0.21,0.21)
\put(1.3,4.276){5}
\psline(2.749,3.651)(3.051,3.349)
\psline(2.451,3.651)(2.148,3.349)
\psellipse(2.6,3.8)(0.21,0.21)
\put(2.5,3.676){6}
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.21,0.21)
\put(3.1,3.076){2}
\psline(1.549,3.651)(1.851,3.349)
\psline(1.252,3.651)(0.869,3.269)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){4}
\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.469,2.669)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){3}
\psline(2.451,2.451)(2.069,2.069)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-16-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.6)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(1.4,4.19)(1.4,4.01)
\psellipse(1.4,4.4)(0.21,0.21)
\put(1.3,4.276){3}
\psline(2.148,4.251)(2.531,3.869)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){6}
\psline(2.669,3.731)(3.131,3.269)
\psline(2.531,3.731)(2.069,3.269)
\psellipse[fillstyle=solid,fillcolor=black](2.6,3.8)(0.098,0.098)
\psline(3.131,3.131)(2.669,2.669)
\psellipse[fillstyle=solid,fillcolor=black](3.2,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){4}
\psline(1.549,3.651)(1.931,3.269)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(2.069,3.131)(2.531,2.669)
\psline(1.931,3.131)(1.469,2.669)
\psellipse[fillstyle=solid,fillcolor=black](2.0,3.2)(0.098,0.098)
\psline(2.531,2.531)(2.069,2.069)
\psellipse[fillstyle=solid,fillcolor=black](2.6,2.6)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-8-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){4}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){3}
\psline(1.4,2.39)(1.4,2.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.851,1.851)(1.469,1.469)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){1}
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-8-1-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,3.4)

\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){4}
\psline(1.4,2.39)(1.4,2.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(2.451,2.451)(2.148,2.148)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){3}
\psline(1.851,1.851)(1.469,1.469)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){1}
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-8-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,3.4)

\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.549,2.749)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){4}
\psline(2.451,2.451)(2.148,2.148)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){3}
\psline(1.4,2.39)(1.4,2.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.851,1.851)(1.469,1.469)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){1}
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-8-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,3.4)

\psline(1.4,2.39)(1.4,2.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){4}
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.21,0.21)
\put(3.1,3.076){3}
\psline(2.451,2.451)(2.148,2.148)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){2}
\psline(1.851,1.851)(1.469,1.469)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){1}
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){5}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){5}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-8.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-9.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){A}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-10.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){8}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-11.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-12.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){8}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-13.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){7}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-14.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){7}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){6}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-15.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-16.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-17.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){8}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-18.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){7}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-19.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-20.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-21.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){A}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){7}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){7}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-8.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-9.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-18-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){6}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){5}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-18-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){5}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.131,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-18-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){6}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-10.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-11.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-12.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-13.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-14.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-15.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-16.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-17.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-18.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-19.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){4}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-20.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-21.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-22.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-23.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-24.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-25.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-26.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-27.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){2}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-28.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-29.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-30.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-31.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-32.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-33.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-34.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-35.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-36.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){A}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-37.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-38.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-39.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-40.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-41.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-42.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-43.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){3}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-44.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-45.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-46.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-47.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-48.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-49.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-50.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-51.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){2}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){5}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-52.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-53.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-54.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-55.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-56.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-57.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){2}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){5}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-8.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-9.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){8}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){6}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){4}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.131,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){8}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){6}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){4}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.851,6.652)(1.549,6.348)
\psline(2.148,6.652)(2.451,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.851,6.652)(1.549,6.348)
\psline(2.148,6.652)(2.451,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){A}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-24-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){C}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){B}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.8)

\psline(1.4,8.39)(1.4,8.21)
\psline(1.252,8.451)(0.948,8.148)
\psellipse(1.4,8.6)(0.21,0.21)
\put(1.3,8.476){B}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){9}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){C}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){A}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){8}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){6}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.8)

\psline(1.549,8.451)(1.851,8.148)
\psline(1.252,8.451)(0.948,8.148)
\psellipse(1.4,8.6)(0.21,0.21)
\put(1.3,8.476){C}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){9}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){B}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){6}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){A}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){B}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){C}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){4}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){9}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){6}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){3}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){2}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){B}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){9}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){C}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){6}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){A}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){B}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){C}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){6}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){9}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){B}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){9}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){C}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){7}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){2}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){8}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){1}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){6}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){4}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){3}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.8)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(1.4,8.39)(1.4,8.21)
\psline(1.549,8.451)(1.851,8.148)
\psellipse(1.4,8.6)(0.21,0.21)
\put(1.3,8.476){C}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){B}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){9}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){6}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}

